Cutting Corners

We define and study a class of subshifts of finite type (SFTs) defined by a family of allowed patterns of the same shape where, for any contents of the shape minus a corner, the number of ways to fill in the corner is the same. The main results are that for such an SFT, a locally legal pattern of convex shape is globally legal, and there is a measure that samples uniformly on all convex sets. Under suitable computability assumptions, this measure can be sampled, and legal configurations counted and enumerated, effectively and efficiently. We show by example that these subshifts need not admit a group (more generally unital magma or quasigroup) structure by shift-commuting continuous operations. Our approach to convexity is axiomatic, and only requires an abstract convex geometry that is "midpointed with respect to the shape". We construct such convex geometries on several groups, in particular all strongly polycyclic groups and free groups. We also show some other methods for sampling finite patterns, one based on orderings and one based on contructing new "independent sets" from old. We also show a link to conjectures of Gottshalk and Kaplansky.

==> FreeLedra.tex <==
\draw (0, 0) -- (2, 0);
\draw (2, 0) -- (3.0, 0.0);
\draw (3.0, 0.0) -- (3.5, 0.0);
\draw (3.5, 0.0) -- (3.75, 0.0);
\draw (3.5, 0.0) -- (3.5, 0.25);
\filldraw (3.5,0.25) circle (3pt);
\draw (3.5, 0.0) -- (3.5, -0.25);
\filldraw (3.5,-0.25) circle (3pt);
\draw (3.0, 0.0) -- (3.0, 0.5);
\filldraw (3.0,0.5) circle (3pt);
\draw (3.0, 0.5) -- (3.25, 0.5);
\filldraw (3.25,0.5) circle (3pt);
\draw (3.0, 0.5) -- (2.75, 0.5);
\draw (3.0, 0.5) -- (3.0, 0.75);
\draw (3.0, 0.0) -- (3.0, -0.5);
\filldraw (3.0,-0.5) circle (3pt);
\draw (3.0, -0.5) -- (3.25, -0.5);
\filldraw (3.25,-0.5) circle (3pt);
\draw (3.0, -0.5) -- (2.75, -0.5);
\filldraw (2.75,-0.5) circle (3pt);
\draw (3.0, -0.5) -- (3.0, -0.75);
\filldraw (3.0,-0.75) circle (3pt);
\draw (2, 0) -- (2.0, 1.0);
\draw (2.0, 1.0) -- (2.5, 1.0);
\draw (2.5, 1.0) -- (2.75, 1.0);
\filldraw (2.75,1.0) circle (3pt);
\draw (2.5, 1.0) -- (2.5, 1.25);
\filldraw (2.5,1.25) circle (3pt);
\draw (2.5, 1.0) -- (2.5, 0.75);
\draw (2.0, 1.0) -- (1.5, 1.0);
\filldraw (1.5,1.0) circle (3pt);
\draw (1.5, 1.0) -- (1.25, 1.0);
\draw (1.5, 1.0) -- (1.5, 1.25);
\filldraw (1.5,1.25) circle (3pt);
\draw (1.5, 1.0) -- (1.5, 0.75);
\draw (2.0, 1.0) -- (2.0, 1.5);
\filldraw (2.0,1.5) circle (3pt);
\draw (2.0, 1.5) -- (2.25, 1.5);
\draw (2.0, 1.5) -- (1.75, 1.5);
\filldraw (1.75,1.5) circle (3pt);
\draw (2.0, 1.5) -- (2.0, 1.75);
\draw (2, 0) -- (2.0, -1.0);
\draw (2.0, -1.0) -- (2.5, -1.0);
\filldraw (2.5,-1.0) circle (3pt);
\draw (2.5, -1.0) -- (2.75, -1.0);
\draw (2.5, -1.0) -- (2.5, -0.75);
\draw (2.5, -1.0) -- (2.5, -1.25);
\filldraw (2.5,-1.25) circle (3pt);
\draw (2.0, -1.0) -- (1.5, -1.0);
\draw (1.5, -1.0) -- (1.25, -1.0);
\draw (1.5, -1.0) -- (1.5, -0.75);
\filldraw (1.5,-0.75) circle (3pt);
\draw (1.5, -1.0) -- (1.5, -1.25);
\filldraw (1.5,-1.25) circle (3pt);
\draw (2.0, -1.0) -- (2.0, -1.5);
\filldraw (2.0,-1.5) circle (3pt);
\draw (2.0, -1.5) -- (2.25, -1.5);
\draw (2.0, -1.5) -- (1.75, -1.5);
\filldraw (1.75,-1.5) circle (3pt);
\draw (2.0, -1.5) -- (2.0, -1.75);
\draw (0, 0) -- (-2, 0);
\filldraw (-2,0) circle (3pt);
\draw (-2, 0) -- (-3.0, 0.0);
\draw (-3.0, 0.0) -- (-3.5, 0.0);
\filldraw (-3.5,0.0) circle (3pt);
\draw (-3.5, 0.0) -- (-3.75, 0.0);
\draw (-3.5, 0.0) -- (-3.5, 0.25);
\filldraw (-3.5,0.25) circle (3pt);
\draw (-3.5, 0.0) -- (-3.5, -0.25);
\draw (-3.0, 0.0) -- (-3.0, 0.5);
\filldraw (-3.0,0.5) circle (3pt);
\draw (-3.0, 0.5) -- (-2.75, 0.5);
\draw (-3.0, 0.5) -- (-3.25, 0.5);
\filldraw (-3.25,0.5) circle (3pt);
\draw (-3.0, 0.5) -- (-3.0, 0.75);
\draw (-3.0, 0.0) -- (-3.0, -0.5);
\filldraw (-3.0,-0.5) circle (3pt);
\draw (-3.0, -0.5) -- (-2.75, -0.5);
\filldraw (-2.75,-0.5) circle (3pt);
\draw (-3.0, -0.5) -- (-3.25, -0.5);
\draw (-3.0, -0.5) -- (-3.0, -0.75);
\draw (-2, 0) -- (-2.0, 1.0);
\draw (-2.0, 1.0) -- (-1.5, 1.0);
\filldraw (-1.5,1.0) circle (3pt);
\draw (-1.5, 1.0) -- (-1.25, 1.0);
\filldraw (-1.25,1.0) circle (3pt);
\draw (-1.5, 1.0) -- (-1.5, 1.25);
\draw (-1.5, 1.0) -- (-1.5, 0.75);
\draw (-2.0, 1.0) -- (-2.5, 1.0);
\filldraw (-2.5,1.0) circle (3pt);
\draw (-2.5, 1.0) -- (-2.75, 1.0);
\filldraw (-2.75,1.0) circle (3pt);
\draw (-2.5, 1.0) -- (-2.5, 1.25);
\filldraw (-2.5,1.25) circle (3pt);
\draw (-2.5, 1.0) -- (-2.5, 0.75);
\filldraw (-2.5,0.75) circle (3pt);
\draw (-2.0, 1.0) -- (-2.0, 1.5);
\filldraw (-2.0,1.5) circle (3pt);
\draw (-2.0, 1.5) -- (-1.75, 1.5);
\draw (-2.0, 1.5) -- (-2.25, 1.5);
\filldraw (-2.25,1.5) circle (3pt);
\draw (-2.0, 1.5) -- (-2.0, 1.75);
\draw (-2, 0) -- (-2.0, -1.0);
\filldraw (-2.0,-1.0) circle (3pt);
\draw (-2.0, -1.0) -- (-1.5, -1.0);
\filldraw (-1.5,-1.0) circle (3pt);
\draw (-1.5, -1.0) -- (-1.25, -1.0);
\draw (-1.5, -1.0) -- (-1.5, -0.75);
\filldraw (-1.5,-0.75) circle (3pt);
\draw (-1.5, -1.0) -- (-1.5, -1.25);
\filldraw (-1.5,-1.25) circle (3pt);
\draw (-2.0, -1.0) -- (-2.5, -1.0);
\filldraw (-2.5,-1.0) circle (3pt);
\draw (-2.5, -1.0) -- (-2.75, -1.0);
\filldraw (-2.75,-1.0) circle (3pt);
\draw (-2.5, -1.0) -- (-2.5, -0.75);
\draw (-2.5, -1.0) -- (-2.5, -1.25);
\filldraw (-2.5,-1.25) circle (3pt);
\draw (-2.0, -1.0) -- (-2.0, -1.5);
\draw (-2.0, -1.5) -- (-1.75, -1.5);
\filldraw (-1.75,-1.5) circle (3pt);
\draw (-2.0, -1.5) -- (-2.25, -1.5);
\filldraw (-2.25,-1.5) circle (3pt);
\draw (-2.0, -1.5) -- (-2.0, -1.75);
\filldraw (-2.0,-1.75) circle (3pt);
\draw (0, 0) -- (0, 2);
\filldraw (0,2) circle (3pt);
\draw (0, 2) -- (1.0, 2.0);
\draw (1.0, 2.0) -- (1.5, 2.0);
\filldraw (1.5,2.0) circle (3pt);
\draw (1.5, 2.0) -- (1.75, 2.0);
\filldraw (1.75,2.0) circle (3pt);
\draw (1.5, 2.0) -- (1.5, 2.25);
\filldraw (1.5,2.25) circle (3pt);
\draw (1.5, 2.0) -- (1.5, 1.75);
\filldraw (1.5,1.75) circle (3pt);
\draw (1.0, 2.0) -- (1.0, 2.5);
\draw (1.0, 2.5) -- (1.25, 2.5);
\filldraw (1.25,2.5) circle (3pt);
\draw (1.0, 2.5) -- (0.75, 2.5);
\filldraw (0.75,2.5) circle (3pt);
\draw (1.0, 2.5) -- (1.0, 2.75);
\draw (1.0, 2.0) -- (1.0, 1.5);
\draw (1.0, 1.5) -- (1.25, 1.5);
\filldraw (1.25,1.5) circle (3pt);
\draw (1.0, 1.5) -- (0.75, 1.5);
\filldraw (0.75,1.5) circle (3pt);
\draw (1.0, 1.5) -- (1.0, 1.25);
\draw (0, 2) -- (-1.0, 2.0);
\filldraw (-1.0,2.0) circle (3pt);
\draw (-1.0, 2.0) -- (-1.5, 2.0);
\filldraw (-1.5,2.0) circle (3pt);
\draw (-1.5, 2.0) -- (-1.75, 2.0);
\filldraw (-1.75,2.0) circle (3pt);
\draw (-1.5, 2.0) -- (-1.5, 2.25);
\filldraw (-1.5,2.25) circle (3pt);
\draw (-1.5, 2.0) -- (-1.5, 1.75);
\draw (-1.0, 2.0) -- (-1.0, 2.5);
\filldraw (-1.0,2.5) circle (3pt);
\draw (-1.0, 2.5) -- (-0.75, 2.5);
\filldraw (-0.75,2.5) circle (3pt);
\draw (-1.0, 2.5) -- (-1.25, 2.5);
\draw (-1.0, 2.5) -- (-1.0, 2.75);
\filldraw (-1.0,2.75) circle (3pt);
\draw (-1.0, 2.0) -- (-1.0, 1.5);
\draw (-1.0, 1.5) -- (-0.75, 1.5);
\filldraw (-0.75,1.5) circle (3pt);
\draw (-1.0, 1.5) -- (-1.25, 1.5);
\filldraw (-1.25,1.5) circle (3pt);
\draw (-1.0, 1.5) -- (-1.0, 1.25);
\filldraw (-1.0,1.25) circle (3pt);
\draw (0, 2) -- (0.0, 3.0);
\draw (0.0, 3.0) -- (0.5, 3.0);
\filldraw (0.5,3.0) circle (3pt);
\draw (0.5, 3.0) -- (0.75, 3.0);
\draw (0.5, 3.0) -- (0.5, 3.25);
\draw (0.5, 3.0) -- (0.5, 2.75);
\filldraw (0.5,2.75) circle (3pt);
\draw (0.0, 3.0) -- (-0.5, 3.0);
\draw (-0.5, 3.0) -- (-0.75, 3.0);
\draw (-0.5, 3.0) -- (-0.5, 3.25);
\filldraw (-0.5,3.25) circle (3pt);
\draw (-0.5, 3.0) -- (-0.5, 2.75);
\filldraw (-0.5,2.75) circle (3pt);
\draw (0.0, 3.0) -- (0.0, 3.5);
\draw (0.0, 3.5) -- (0.25, 3.5);
\filldraw (0.25,3.5) circle (3pt);
\draw (0.0, 3.5) -- (-0.25, 3.5);
\filldraw (-0.25,3.5) circle (3pt);
\draw (0.0, 3.5) -- (0.0, 3.75);
\draw (0, 0) -- (0, -2);
\draw (0, -2) -- (1.0, -2.0);
\draw (1.0, -2.0) -- (1.5, -2.0);
\filldraw (1.5,-2.0) circle (3pt);
\draw (1.5, -2.0) -- (1.75, -2.0);
\draw (1.5, -2.0) -- (1.5, -1.75);
\filldraw (1.5,-1.75) circle (3pt);
\draw (1.5, -2.0) -- (1.5, -2.25);
\draw (1.0, -2.0) -- (1.0, -1.5);
\filldraw (1.0,-1.5) circle (3pt);
\draw (1.0, -1.5) -- (1.25, -1.5);
\filldraw (1.25,-1.5) circle (3pt);
\draw (1.0, -1.5) -- (0.75, -1.5);
\filldraw (0.75,-1.5) circle (3pt);
\draw (1.0, -1.5) -- (1.0, -1.25);
\filldraw (1.0,-1.25) circle (3pt);
\draw (1.0, -2.0) -- (1.0, -2.5);
\draw (1.0, -2.5) -- (1.25, -2.5);
\draw (1.0, -2.5) -- (0.75, -2.5);
\draw (1.0, -2.5) -- (1.0, -2.75);
\draw (0, -2) -- (-1.0, -2.0);
\draw (-1.0, -2.0) -- (-1.5, -2.0);
\filldraw (-1.5,-2.0) circle (3pt);
\draw (-1.5, -2.0) -- (-1.75, -2.0);
\filldraw (-1.75,-2.0) circle (3pt);
\draw (-1.5, -2.0) -- (-1.5, -1.75);
\draw (-1.5, -2.0) -- (-1.5, -2.25);
\draw (-1.0, -2.0) -- (-1.0, -1.5);
\filldraw (-1.0,-1.5) circle (3pt);
\draw (-1.0, -1.5) -- (-0.75, -1.5);
\draw (-1.0, -1.5) -- (-1.25, -1.5);
\filldraw (-1.25,-1.5) circle (3pt);
\draw (-1.0, -1.5) -- (-1.0, -1.25);
\draw (-1.0, -2.0) -- (-1.0, -2.5);
\draw (-1.0, -2.5) -- (-0.75, -2.5);
\draw (-1.0, -2.5) -- (-1.25, -2.5);
\draw (-1.0, -2.5) -- (-1.0, -2.75);
\draw (0, -2) -- (0.0, -3.0);
\draw (0.0, -3.0) -- (0.5, -3.0);
\filldraw (0.5,-3.0) circle (3pt);
\draw (0.5, -3.0) -- (0.75, -3.0);
\draw (0.5, -3.0) -- (0.5, -2.75);
\filldraw (0.5,-2.75) circle (3pt);
\draw (0.5, -3.0) -- (0.5, -3.25);
\draw (0.0, -3.0) -- (-0.5, -3.0);
\filldraw (-0.5,-3.0) circle (3pt);
\draw (-0.5, -3.0) -- (-0.75, -3.0);
\draw (-0.5, -3.0) -- (-0.5, -2.75);
\filldraw (-0.5,-2.75) circle (3pt);
\draw (-0.5, -3.0) -- (-0.5, -3.25);
\draw (0.0, -3.0) -- (0.0, -3.5);
\draw (0.0, -3.5) -- (0.25, -3.5);
\draw (0.0, -3.5) -- (-0.25, -3.5);
\draw (0.0, -3.5) -- (0.0, -3.75);

==> FreeU.tex <==
\filldraw (0,0) circle (3pt);
\draw (0, 0) -- (2, 0);
\draw (2, 0) -- (3.0, 0.0);
\filldraw (3.0,0.0) circle (3pt);
\draw (3.0, 0.0) -- (3.5, 0.0);
\filldraw (3.5,0.0) circle (3pt);
\draw (3.5, 0.0) -- (3.75, 0.0);
\filldraw (3.75,0.0) circle (3pt);
\draw (3.5, 0.0) -- (3.5, 0.25);
\draw (3.5, 0.0) -- (3.5, -0.25);
\draw (3.0, 0.0) -- (3.0, 0.5);
\draw (3.0, 0.5) -- (3.25, 0.5);
\draw (3.0, 0.5) -- (2.75, 0.5);
\filldraw (2.75,0.5) circle (3pt);
\draw (3.0, 0.5) -- (3.0, 0.75);
\filldraw (3.0,0.75) circle (3pt);
\draw (3.0, 0.0) -- (3.0, -0.5);
\draw (3.0, -0.5) -- (3.25, -0.5);
\filldraw (3.25,-0.5) circle (3pt);
\draw (3.0, -0.5) -- (2.75, -0.5);
\filldraw (2.75,-0.5) circle (3pt);
\draw (3.0, -0.5) -- (3.0, -0.75);
\filldraw (3.0,-0.75) circle (3pt);
\draw (2, 0) -- (2.0, 1.0);
\filldraw (2.0,1.0) circle (3pt);
\draw (2.0, 1.0) -- (2.5, 1.0);
\draw (2.5, 1.0) -- (2.75, 1.0);
\filldraw (2.75,1.0) circle (3pt);
\draw (2.5, 1.0) -- (2.5, 1.25);
\draw (2.5, 1.0) -- (2.5, 0.75);
\filldraw (2.5,0.75) circle (3pt);
\draw (2.0, 1.0) -- (1.5, 1.0);
\filldraw (1.5,1.0) circle (3pt);
\draw (1.5, 1.0) -- (1.25, 1.0);
\filldraw (1.25,1.0) circle (3pt);
\draw (1.5, 1.0) -- (1.5, 1.25);
\filldraw (1.5,1.25) circle (3pt);
\draw (1.5, 1.0) -- (1.5, 0.75);
\draw (2.0, 1.0) -- (2.0, 1.5);
\filldraw (2.0,1.5) circle (3pt);
\draw (2.0, 1.5) -- (2.25, 1.5);
\filldraw (2.25,1.5) circle (3pt);
\draw (2.0, 1.5) -- (1.75, 1.5);
\filldraw (1.75,1.5) circle (3pt);
\draw (2.0, 1.5) -- (2.0, 1.75);
\draw (2, 0) -- (2.0, -1.0);
\draw (2.0, -1.0) -- (2.5, -1.0);
\filldraw (2.5,-1.0) circle (3pt);
\draw (2.5, -1.0) -- (2.75, -1.0);
\filldraw (2.75,-1.0) circle (3pt);
\draw (2.5, -1.0) -- (2.5, -0.75);
\filldraw (2.5,-0.75) circle (3pt);
\draw (2.5, -1.0) -- (2.5, -1.25);
\draw (2.0, -1.0) -- (1.5, -1.0);
\filldraw (1.5,-1.0) circle (3pt);
\draw (1.5, -1.0) -- (1.25, -1.0);
\filldraw (1.25,-1.0) circle (3pt);
\draw (1.5, -1.0) -- (1.5, -0.75);
\filldraw (1.5,-0.75) circle (3pt);
\draw (1.5, -1.0) -- (1.5, -1.25);
\draw (2.0, -1.0) -- (2.0, -1.5);
\filldraw (2.0,-1.5) circle (3pt);
\draw (2.0, -1.5) -- (2.25, -1.5);
\draw (2.0, -1.5) -- (1.75, -1.5);
\filldraw (1.75,-1.5) circle (3pt);
\draw (2.0, -1.5) -- (2.0, -1.75);
\draw (0, 0) -- (-2, 0);
\draw (-2, 0) -- (-3.0, 0.0);
\draw (-3.0, 0.0) -- (-3.5, 0.0);
\draw (-3.5, 0.0) -- (-3.75, 0.0);
\draw (-3.5, 0.0) -- (-3.5, 0.25);
\filldraw (-3.5,0.25) circle (3pt);
\draw (-3.5, 0.0) -- (-3.5, -0.25);
\filldraw (-3.5,-0.25) circle (3pt);
\draw (-3.0, 0.0) -- (-3.0, 0.5);
\filldraw (-3.0,0.5) circle (3pt);
\draw (-3.0, 0.5) -- (-2.75, 0.5);
\draw (-3.0, 0.5) -- (-3.25, 0.5);
\filldraw (-3.25,0.5) circle (3pt);
\draw (-3.0, 0.5) -- (-3.0, 0.75);
\filldraw (-3.0,0.75) circle (3pt);
\draw (-3.0, 0.0) -- (-3.0, -0.5);
\draw (-3.0, -0.5) -- (-2.75, -0.5);
\filldraw (-2.75,-0.5) circle (3pt);
\draw (-3.0, -0.5) -- (-3.25, -0.5);
\draw (-3.0, -0.5) -- (-3.0, -0.75);
\draw (-2, 0) -- (-2.0, 1.0);
\filldraw (-2.0,1.0) circle (3pt);
\draw (-2.0, 1.0) -- (-1.5, 1.0);
\filldraw (-1.5,1.0) circle (3pt);
\draw (-1.5, 1.0) -- (-1.25, 1.0);
\filldraw (-1.25,1.0) circle (3pt);
\draw (-1.5, 1.0) -- (-1.5, 1.25);
\filldraw (-1.5,1.25) circle (3pt);
\draw (-1.5, 1.0) -- (-1.5, 0.75);
\draw (-2.0, 1.0) -- (-2.5, 1.0);
\draw (-2.5, 1.0) -- (-2.75, 1.0);
\draw (-2.5, 1.0) -- (-2.5, 1.25);
\draw (-2.5, 1.0) -- (-2.5, 0.75);
\draw (-2.0, 1.0) -- (-2.0, 1.5);
\filldraw (-2.0,1.5) circle (3pt);
\draw (-2.0, 1.5) -- (-1.75, 1.5);
\draw (-2.0, 1.5) -- (-2.25, 1.5);
\draw (-2.0, 1.5) -- (-2.0, 1.75);
\draw (-2, 0) -- (-2.0, -1.0);
\draw (-2.0, -1.0) -- (-1.5, -1.0);
\filldraw (-1.5,-1.0) circle (3pt);
\draw (-1.5, -1.0) -- (-1.25, -1.0);
\filldraw (-1.25,-1.0) circle (3pt);
\draw (-1.5, -1.0) -- (-1.5, -0.75);
\filldraw (-1.5,-0.75) circle (3pt);
\draw (-1.5, -1.0) -- (-1.5, -1.25);
\draw (-2.0, -1.0) -- (-2.5, -1.0);
\draw (-2.5, -1.0) -- (-2.75, -1.0);
\filldraw (-2.75,-1.0) circle (3pt);
\draw (-2.5, -1.0) -- (-2.5, -0.75);
\draw (-2.5, -1.0) -- (-2.5, -1.25);
\draw (-2.0, -1.0) -- (-2.0, -1.5);
\filldraw (-2.0,-1.5) circle (3pt);
\draw (-2.0, -1.5) -- (-1.75, -1.5);
\filldraw (-1.75,-1.5) circle (3pt);
\draw (-2.0, -1.5) -- (-2.25, -1.5);
\filldraw (-2.25,-1.5) circle (3pt);
\draw (-2.0, -1.5) -- (-2.0, -1.75);
\filldraw (-2.0,-1.75) circle (3pt);
\draw (0, 0) -- (0, 2);
\draw (0, 2) -- (1.0, 2.0);
\draw (1.0, 2.0) -- (1.5, 2.0);
\draw (1.5, 2.0) -- (1.75, 2.0);
\filldraw (1.75,2.0) circle (3pt);
\draw (1.5, 2.0) -- (1.5, 2.25);
\filldraw (1.5,2.25) circle (3pt);
\draw (1.5, 2.0) -- (1.5, 1.75);
\filldraw (1.5,1.75) circle (3pt);
\draw (1.0, 2.0) -- (1.0, 2.5);
\filldraw (1.0,2.5) circle (3pt);
\draw (1.0, 2.5) -- (1.25, 2.5);
\filldraw (1.25,2.5) circle (3pt);
\draw (1.0, 2.5) -- (0.75, 2.5);
\draw (1.0, 2.5) -- (1.0, 2.75);
\draw (1.0, 2.0) -- (1.0, 1.5);
\filldraw (1.0,1.5) circle (3pt);
\draw (1.0, 1.5) -- (1.25, 1.5);
\filldraw (1.25,1.5) circle (3pt);
\draw (1.0, 1.5) -- (0.75, 1.5);
\filldraw (0.75,1.5) circle (3pt);
\draw (1.0, 1.5) -- (1.0, 1.25);
\filldraw (1.0,1.25) circle (3pt);
\draw (0, 2) -- (-1.0, 2.0);
\filldraw (-1.0,2.0) circle (3pt);
\draw (-1.0, 2.0) -- (-1.5, 2.0);
\filldraw (-1.5,2.0) circle (3pt);
\draw (-1.5, 2.0) -- (-1.75, 2.0);
\draw (-1.5, 2.0) -- (-1.5, 2.25);
\draw (-1.5, 2.0) -- (-1.5, 1.75);
\filldraw (-1.5,1.75) circle (3pt);
\draw (-1.0, 2.0) -- (-1.0, 2.5);
\draw (-1.0, 2.5) -- (-0.75, 2.5);
\draw (-1.0, 2.5) -- (-1.25, 2.5);
\filldraw (-1.25,2.5) circle (3pt);
\draw (-1.0, 2.5) -- (-1.0, 2.75);
\draw (-1.0, 2.0) -- (-1.0, 1.5);
\draw (-1.0, 1.5) -- (-0.75, 1.5);
\draw (-1.0, 1.5) -- (-1.25, 1.5);
\filldraw (-1.25,1.5) circle (3pt);
\draw (-1.0, 1.5) -- (-1.0, 1.25);
\filldraw (-1.0,1.25) circle (3pt);
\draw (0, 2) -- (0.0, 3.0);
\filldraw (0.0,3.0) circle (3pt);
\draw (0.0, 3.0) -- (0.5, 3.0);
\filldraw (0.5,3.0) circle (3pt);
\draw (0.5, 3.0) -- (0.75, 3.0);
\filldraw (0.75,3.0) circle (3pt);
\draw (0.5, 3.0) -- (0.5, 3.25);
\filldraw (0.5,3.25) circle (3pt);
\draw (0.5, 3.0) -- (0.5, 2.75);
\draw (0.0, 3.0) -- (-0.5, 3.0);
\filldraw (-0.5,3.0) circle (3pt);
\draw (-0.5, 3.0) -- (-0.75, 3.0);
\draw (-0.5, 3.0) -- (-0.5, 3.25);
\filldraw (-0.5,3.25) circle (3pt);
\draw (-0.5, 3.0) -- (-0.5, 2.75);
\draw (0.0, 3.0) -- (0.0, 3.5);
\filldraw (0.0,3.5) circle (3pt);
\draw (0.0, 3.5) -- (0.25, 3.5);
\filldraw (0.25,3.5) circle (3pt);
\draw (0.0, 3.5) -- (-0.25, 3.5);
\draw (0.0, 3.5) -- (0.0, 3.75);
\filldraw (0.0,3.75) circle (3pt);
\draw (0, 0) -- (0, -2);
\draw (0, -2) -- (1.0, -2.0);
\filldraw (1.0,-2.0) circle (3pt);
\draw (1.0, -2.0) -- (1.5, -2.0);
\draw (1.5, -2.0) -- (1.75, -2.0);
\draw (1.5, -2.0) -- (1.5, -1.75);
\filldraw (1.5,-1.75) circle (3pt);
\draw (1.5, -2.0) -- (1.5, -2.25);
\draw (1.0, -2.0) -- (1.0, -1.5);
\draw (1.0, -1.5) -- (1.25, -1.5);
\filldraw (1.25,-1.5) circle (3pt);
\draw (1.0, -1.5) -- (0.75, -1.5);
\draw (1.0, -1.5) -- (1.0, -1.25);
\draw (1.0, -2.0) -- (1.0, -2.5);
\draw (1.0, -2.5) -- (1.25, -2.5);
\draw (1.0, -2.5) -- (0.75, -2.5);
\draw (1.0, -2.5) -- (1.0, -2.75);
\draw (0, -2) -- (-1.0, -2.0);
\draw (-1.0, -2.0) -- (-1.5, -2.0);
\filldraw (-1.5,-2.0) circle (3pt);
\draw (-1.5, -2.0) -- (-1.75, -2.0);
\draw (-1.5, -2.0) -- (-1.5, -1.75);
\draw (-1.5, -2.0) -- (-1.5, -2.25);
\filldraw (-1.5,-2.25) circle (3pt);
\draw (-1.0, -2.0) -- (-1.0, -1.5);
\filldraw (-1.0,-1.5) circle (3pt);
\draw (-1.0, -1.5) -- (-0.75, -1.5);
\draw (-1.0, -1.5) -- (-1.25, -1.5);
\filldraw (-1.25,-1.5) circle (3pt);
\draw (-1.0, -1.5) -- (-1.0, -1.25);
\draw (-1.0, -2.0) -- (-1.0, -2.5);
\draw (-1.0, -2.5) -- (-0.75, -2.5);
\draw (-1.0, -2.5) -- (-1.25, -2.5);
\filldraw (-1.25,-2.5) circle (3pt);
\draw (-1.0, -2.5) -- (-1.0, -2.75);
\filldraw (-1.0,-2.75) circle (3pt);
\draw (0, -2) -- (0.0, -3.0);
\draw (0.0, -3.0) -- (0.5, -3.0);
\draw (0.5, -3.0) -- (0.75, -3.0);
\draw (0.5, -3.0) -- (0.5, -2.75);
\draw (0.5, -3.0) -- (0.5, -3.25);
\filldraw (0.5,-3.25) circle (3pt);
\draw (0.0, -3.0) -- (-0.5, -3.0);
\draw (-0.5, -3.0) -- (-0.75, -3.0);
\draw (-0.5, -3.0) -- (-0.5, -2.75);
\draw (-0.5, -3.0) -- (-0.5, -3.25);
\draw (0.0, -3.0) -- (0.0, -3.5);
\draw (0.0, -3.5) -- (0.25, -3.5);
\filldraw (0.25,-3.5) circle (3pt);
\draw (0.0, -3.5) -- (-0.25, -3.5);
\filldraw (-0.25,-3.5) circle (3pt);
\draw (0.0, -3.5) -- (0.0, -3.75);
\filldraw (0.0,-3.75) circle (3pt);

==> convex_as.tex <==
\draw[black!100!white] (6,-6) -- (2,-7);
\draw[black!100!white] (8,-3) -- (2,-7);
\draw[black!100!white] (4,-4) -- (1,-6);
\draw[black!100!white] (8,-5) -- (7,-7);
\draw[black!100!white] (4,-3) -- (1,-5);
\draw[black!100!white] (2,-3) -- (5,-1);
\draw[black!100!white] (8,-5) -- (5,-8);
\draw[black!100!white] (3,-2) -- (5,-1);
\draw[black!100!white] (1,-7) -- (0,-5);
\draw[black!100!white] (5,-4) -- (2,-6);
\draw[black!100!white] (6,-4) -- (2,-7);
\draw[black!100!white] (5,-1) -- (1,-4);
\draw[black!100!white] (7,-1) -- (7,-3);
\draw[black!100!white] (5,-7) -- (3,-8);
\draw[black!100!white] (7,-2) -- (5,-4);
\draw[black!100!white] (1,-4) -- (0,-4);
\draw[black!100!white] (3,-6) -- (1,-7);
\draw[black!100!white] (6,-2) -- (3,-4);
\draw[black!100!white] (5,-8) -- (3,-8);
\draw[black!100!white] (1,-3) -- (5,-1);
\draw[black!100!white] (8,-5) -- (6,-7);
\draw[black!100!white] (8,-5) -- (6,-6);
\draw[black!100!white] (2,-2) -- (5,-1);
\draw[black!100!white] (0,-3) -- (4,-1);
\draw[black!100!white] (6,-1) -- (4,-3);
\draw[black!100!white] (6,-4) -- (3,-6);
\draw[black!100!white] (0,-3) -- (0,-3);
\draw[black!100!white] (1,-4) -- (1,-4);
\draw[black!100!white] (0,-3) -- (5,0);
\draw[black!100!white] (5,-1) -- (0,-5);
\draw[black!100!white] (0,-3) -- (2,-2);
\draw[black!100!white] (0,-3) -- (2,-1);
\draw[black!100!white] (8,-4) -- (2,-7);
\draw[black!100!white] (5,-2) -- (4,-3);
\draw[black!100!white] (2,-1) -- (4,0);
\draw[black!100!white] (4,-8) -- (3,-8);
\draw[black!100!white] (5,-1) -- (4,-2);
\draw[black!100!white] (3,-4) -- (1,-5);
\draw[black!100!white] (3,-8) -- (1,-7);
\draw[black!100!white] (7,-1) -- (8,-3);
\draw[black!100!white] (4,-7) -- (1,-7);
\draw[black!100!white] (1,-6) -- (0,-5);
\draw[black!100!white] (7,-3) -- (2,-6);
\draw[black!100!white] (0,-3) -- (5,-1);
\draw[black!100!white] (1,-2) -- (4,0);
\draw[black!100!white] (1,-1) -- (4,0);
\draw[black!100!white] (5,-2) -- (1,-5);
\draw[black!100!white] (0,-3) -- (1,-2);
\draw[black!100!white] (0,-3) -- (1,-1);
\draw[black!100!white] (7,-3) -- (4,-5);
\draw[black!100!white] (3,0) -- (5,0);
\draw[black!100!white] (8,-4) -- (7,-5);
\draw[black!100!white] (7,-3) -- (6,-4);
\draw[black!100!white] (0,-3) -- (3,-1);
\draw[black!100!white] (6,-5) -- (2,-7);
\draw[black!100!white] (6,-2) -- (1,-5);
\draw[black!100!white] (2,-4) -- (0,-5);
\draw[black!100!white] (5,-1) -- (3,-3);
\draw[black!100!white] (7,-5) -- (2,-7);
\draw[black!100!white] (0,-5) -- (0,-4);
\draw[black!100!white] (5,-1) -- (5,-1);
\draw[black!100!white] (8,-3) -- (7,-4);
\draw[black!100!white] (7,-7) -- (5,-8);
\draw[black!100!white] (0,-4) -- (0,-4);
\draw[black!100!white] (4,-1) -- (5,-1);
\draw[black!100!white] (5,-3) -- (1,-6);
\draw[black!100!white] (7,-3) -- (1,-7);
\draw[black!100!white] (8,-5) -- (4,-8);
\draw[black!100!white] (7,-3) -- (5,-5);
\draw[black!100!white] (5,-6) -- (2,-7);
\draw[black!100!white] (8,-3) -- (8,-5);
\draw[black!100!white] (8,-3) -- (8,-4);
\draw[black!100!white] (3,-1) -- (5,0);
\draw[black!100!white] (7,-2) -- (6,-3);
\draw[black!100!white] (7,-1) -- (6,-2);
\draw[black!100!white] (4,-2) -- (0,-5);
\draw[black!100!white] (3,-7) -- (1,-7);
\draw[black!100!white] (5,-1) -- (2,-4);
\draw[black!100!white] (5,-2) -- (2,-4);
\draw[black!100!white] (4,-5) -- (2,-6);
\draw[black!100!white] (4,0) -- (5,0);
\draw[black!100!white] (0,-4) -- (5,-1);
\draw[black!100!white] (5,0) -- (6,-1);
\draw[black!100!white] (2,-5) -- (0,-5);
\draw[black!100!white] (0,-4) -- (1,-3);
\draw[black!100!white] (8,-5) -- (7,-6);
\draw[black!100!white] (7,-1) -- (3,-5);
\draw[black!100!white] (7,-2) -- (3,-5);
\draw[black!100!white] (0,-4) -- (3,-2);
\draw[black!100!white] (8,-5) -- (5,-7);
\draw[black!100!white] (3,-3) -- (0,-5);
\draw[black!100!white] (1,-4) -- (2,-3);
\draw[black!100!white] (7,-1) -- (7,-2);
\draw[black!100!white] (0,-3) -- (4,0);
\draw[black!100!white] (2,-6) -- (1,-6);
\draw[black!100!white] (3,-5) -- (1,-6);
\draw[black!100!white] (7,-1) -- (5,-3);
\draw[black!100!white] (0,-5) -- (0,-3);
\draw[black!100!white] (7,-4) -- (4,-6);
\draw[black!100!white] (5,0) -- (7,-1);
\draw[black!100!white] (7,-4) -- (2,-7);
\draw[black!100!white] (5,0) -- (5,-1);
\draw[black!100!white] (5,0) -- (5,-2);
\draw[black!100!white] (1,-1) -- (3,0);
\draw[black!100!white] (5,-5) -- (2,-7);
\draw[black!100!white] (7,-6) -- (4,-8);
\draw[black!100!white] (5,-3) -- (1,-5);
\draw[black!100!white] (6,-6) -- (3,-7);
\draw[black!100!white] (8,-5) -- (4,-7);
\draw[black!100!white] (5,-4) -- (1,-6);
\draw[black!100!white] (8,-4) -- (6,-6);
\draw[black!100!white] (1,-4) -- (5,-1);
\draw[black!100!white] (4,-6) -- (2,-7);
\draw[black!100!white] (6,-7) -- (4,-8);
\draw[black!100!white] (6,-1) -- (6,-2);
\draw[black!100!white] (1,-5) -- (0,-5);
\draw[black!100!white] (6,-4) -- (1,-7);
\draw[black!100!white] (7,-5) -- (5,-6);
\draw[black!100!white] (8,-5) -- (3,-8);
\draw[black!100!white] (7,-1) -- (4,-4);
\draw[black!100!white] (5,-3) -- (2,-5);
\draw[black!100!white] (6,-3) -- (3,-5);
\draw[black!100!white] (8,-3) -- (6,-5);
\draw[black!100!white] (2,-7) -- (1,-7);

==> convex_ordering.tex <==
\node () at (0.5,1.5) {\footnotesize 1};
\node () at (-1.5,0.0) {\footnotesize 2};
\node () at (-1.0,0.5) {\footnotesize 3};
\node () at (-2.0,0.0) {\footnotesize 4};
\node () at (-2.0,-0.5) {\footnotesize 5};
\node () at (-0.5,1.0) {\footnotesize 6};
\node () at (-1.5,0.5) {\footnotesize 7};
\node () at (0.0,1.0) {\footnotesize 8};
\node () at (-2.0,0.5) {\footnotesize 9};
\node () at (-1.0,1.0) {\footnotesize 10};
\node () at (0.0,1.5) {\footnotesize 11};
\node () at (0.5,2.0) {\footnotesize 12};
\node () at (-0.5,1.5) {\footnotesize 13};
\node () at (0.0,2.0) {\footnotesize 14};
\node () at (-0.5,0.5) {\footnotesize 15};
\node () at (-1.5,1.0) {\footnotesize 16};
\node () at (-1.0,0.0) {\footnotesize 17};
\node () at (0.5,1.0) {\footnotesize 18};
\node () at (-1.5,-0.5) {\footnotesize 19};
\node () at (0.0,0.5) {\footnotesize 20};
\node () at (-1.0,1.5) {\footnotesize 21};
\node () at (-1.5,1.5) {\footnotesize 22};
\node () at (1.0,1.5) {\footnotesize 23};
\node () at (1.0,1.0) {\footnotesize 24};
\node () at (-0.5,2.0) {\footnotesize 25};
\node () at (1.5,1.5) {\footnotesize 26};
\node () at (-0.5,0.0) {\footnotesize 27};
\node () at (0.5,0.5) {\footnotesize 28};
\node () at (-1.0,-0.5) {\footnotesize 29};
\node () at (-1.5,-1.0) {\footnotesize 30};
\node () at (0.0,0.0) {\footnotesize 31};
\node () at (-0.5,-0.5) {\footnotesize 32};
\node () at (1.5,1.0) {\footnotesize 33};
\node () at (1.0,0.5) {\footnotesize 34};
\node () at (0.5,0.0) {\footnotesize 35};
\node () at (-1.0,-1.0) {\footnotesize 36};
\node () at (1.5,0.5) {\footnotesize 37};
\node () at (0.0,-0.5) {\footnotesize 38};
\node () at (-1.5,-1.5) {\footnotesize 39};
\node () at (1.0,0.0) {\footnotesize 40};
\node () at (-0.5,-1.0) {\footnotesize 41};
\node () at (-1.0,-1.5) {\footnotesize 42};
\node () at (0.5,-0.5) {\footnotesize 43};
\node () at (2.0,0.5) {\footnotesize 44};
\node () at (1.5,0.0) {\footnotesize 45};
\node () at (0.0,-1.0) {\footnotesize 46};
\node () at (1.0,-0.5) {\footnotesize 47};
\node () at (2.0,0.0) {\footnotesize 48};
\node () at (1.5,-0.5) {\footnotesize 49};
\node () at (0.5,-1.0) {\footnotesize 50};
\node () at (1.0,-1.0) {\footnotesize 51};
\node () at (2.0,-0.5) {\footnotesize 52};
\node () at (-0.5,-1.5) {\footnotesize 53};
\node () at (0.0,-1.5) {\footnotesize 54};
\node () at (-0.5,-2.0) {\footnotesize 55};
\node () at (0.5,-1.5) {\footnotesize 56};
\node () at (0.0,-2.0) {\footnotesize 57};
\node () at (1.5,-1.0) {\footnotesize 58};
\node () at (1.0,-1.5) {\footnotesize 59};
\node () at (0.5,-2.0) {\footnotesize 60};
\node () at (1.5,-1.5) {\footnotesize 61};

==> garbanzo.tex <==
\draw (0, 0) -- (3, 0);
\draw (3, 0) -- (4.5, 0.0);
\draw (4.5, 0.0) -- (5.25, 0.0);
\draw (5.25, 0.0) -- (5.625, 0.0);
\draw (5.25, 0.0) -- (5.25, 0.375);
\draw (5.25, 0.0) -- (5.25, -0.375);
\draw (4.5, 0.0) -- (4.5, 0.75);
\draw (4.5, 0.75) -- (4.875, 0.75);
\draw (4.5, 0.75) -- (4.125, 0.75);
\draw (4.5, 0.75) -- (4.5, 1.125);
\draw (4.5, 0.0) -- (4.5, -0.75);
\draw (4.5, -0.75) -- (4.875, -0.75);
\draw (4.5, -0.75) -- (4.125, -0.75);
\draw (4.5, -0.75) -- (4.5, -1.125);
\draw (3, 0) -- (3.0, 1.5);
\draw (3.0, 1.5) -- (3.75, 1.5);
\draw (3.75, 1.5) -- (4.125, 1.5);
\draw (3.75, 1.5) -- (3.75, 1.875);
\draw (3.75, 1.5) -- (3.75, 1.125);
\draw (3.0, 1.5) -- (2.25, 1.5);
\draw (2.25, 1.5) -- (1.875, 1.5);
\draw (2.25, 1.5) -- (2.25, 1.875);
\draw (2.25, 1.5) -- (2.25, 1.125);
\draw (3.0, 1.5) -- (3.0, 2.25);
\draw (3.0, 2.25) -- (3.375, 2.25);
\draw (3.0, 2.25) -- (2.625, 2.25);
\draw (3.0, 2.25) -- (3.0, 2.625);
\draw (3, 0) -- (3.0, -1.5);
\draw (3.0, -1.5) -- (3.75, -1.5);
\draw (3.75, -1.5) -- (4.125, -1.5);
\draw (3.75, -1.5) -- (3.75, -1.125);
\draw (3.75, -1.5) -- (3.75, -1.875);
\draw (3.0, -1.5) -- (2.25, -1.5);
\draw (2.25, -1.5) -- (1.875, -1.5);
\draw (2.25, -1.5) -- (2.25, -1.125);
\draw (2.25, -1.5) -- (2.25, -1.875);
\draw (3.0, -1.5) -- (3.0, -2.25);
\draw (3.0, -2.25) -- (3.375, -2.25);
\draw (3.0, -2.25) -- (2.625, -2.25);
\draw (3.0, -2.25) -- (3.0, -2.625);
\draw (0, 0) -- (-3, 0);
\draw (-3, 0) -- (-4.5, 0.0);
\draw (-4.5, 0.0) -- (-5.25, 0.0);
\draw (-5.25, 0.0) -- (-5.625, 0.0);
\draw (-5.25, 0.0) -- (-5.25, 0.375);
\draw (-5.25, 0.0) -- (-5.25, -0.375);
\draw (-4.5, 0.0) -- (-4.5, 0.75);
\draw (-4.5, 0.75) -- (-4.125, 0.75);
\draw (-4.5, 0.75) -- (-4.875, 0.75);
\draw (-4.5, 0.75) -- (-4.5, 1.125);
\draw (-4.5, 0.0) -- (-4.5, -0.75);
\draw (-4.5, -0.75) -- (-4.125, -0.75);
\draw (-4.5, -0.75) -- (-4.875, -0.75);
\draw (-4.5, -0.75) -- (-4.5, -1.125);
\draw (-3, 0) -- (-3.0, 1.5);
\draw (-3.0, 1.5) -- (-2.25, 1.5);
\draw (-2.25, 1.5) -- (-1.875, 1.5);
\draw (-2.25, 1.5) -- (-2.25, 1.875);
\draw (-2.25, 1.5) -- (-2.25, 1.125);
\draw (-3.0, 1.5) -- (-3.75, 1.5);
\draw (-3.75, 1.5) -- (-4.125, 1.5);
\draw (-3.75, 1.5) -- (-3.75, 1.875);
\draw (-3.75, 1.5) -- (-3.75, 1.125);
\draw (-3.0, 1.5) -- (-3.0, 2.25);
\draw (-3.0, 2.25) -- (-2.625, 2.25);
\draw (-3.0, 2.25) -- (-3.375, 2.25);
\draw (-3.0, 2.25) -- (-3.0, 2.625);
\draw (-3, 0) -- (-3.0, -1.5);
\draw (-3.0, -1.5) -- (-2.25, -1.5);
\draw (-2.25, -1.5) -- (-1.875, -1.5);
\draw (-2.25, -1.5) -- (-2.25, -1.125);
\draw (-2.25, -1.5) -- (-2.25, -1.875);
\draw (-3.0, -1.5) -- (-3.75, -1.5);
\draw (-3.75, -1.5) -- (-4.125, -1.5);
\draw (-3.75, -1.5) -- (-3.75, -1.125);
\draw (-3.75, -1.5) -- (-3.75, -1.875);
\draw (-3.0, -1.5) -- (-3.0, -2.25);
\draw (-3.0, -2.25) -- (-2.625, -2.25);
\draw (-3.0, -2.25) -- (-3.375, -2.25);
\draw (-3.0, -2.25) -- (-3.0, -2.625);
\draw (0, 0) -- (0, 3);
\draw (0, 3) -- (1.5, 3.0);
\draw (1.5, 3.0) -- (2.25, 3.0);
\draw (2.25, 3.0) -- (2.625, 3.0);
\draw (2.25, 3.0) -- (2.25, 3.375);
\draw (2.25, 3.0) -- (2.25, 2.625);
\draw (1.5, 3.0) -- (1.5, 3.75);
\draw (1.5, 3.75) -- (1.875, 3.75);
\draw (1.5, 3.75) -- (1.125, 3.75);
\draw (1.5, 3.75) -- (1.5, 4.125);
\draw (1.5, 3.0) -- (1.5, 2.25);
\draw (1.5, 2.25) -- (1.875, 2.25);
\draw (1.5, 2.25) -- (1.125, 2.25);
\draw (1.5, 2.25) -- (1.5, 1.875);
\draw (0, 3) -- (-1.5, 3.0);
\draw (-1.5, 3.0) -- (-2.25, 3.0);
\draw (-2.25, 3.0) -- (-2.625, 3.0);
\draw (-2.25, 3.0) -- (-2.25, 3.375);
\draw (-2.25, 3.0) -- (-2.25, 2.625);
\draw (-1.5, 3.0) -- (-1.5, 3.75);
\draw (-1.5, 3.75) -- (-1.125, 3.75);
\draw (-1.5, 3.75) -- (-1.875, 3.75);
\draw (-1.5, 3.75) -- (-1.5, 4.125);
\draw (-1.5, 3.0) -- (-1.5, 2.25);
\draw (-1.5, 2.25) -- (-1.125, 2.25);
\draw (-1.5, 2.25) -- (-1.875, 2.25);
\draw (-1.5, 2.25) -- (-1.5, 1.875);
\draw (0, 3) -- (0.0, 4.5);
\draw (0.0, 4.5) -- (0.75, 4.5);
\draw (0.75, 4.5) -- (1.125, 4.5);
\draw (0.75, 4.5) -- (0.75, 4.875);
\draw (0.75, 4.5) -- (0.75, 4.125);
\draw (0.0, 4.5) -- (-0.75, 4.5);
\draw (-0.75, 4.5) -- (-1.125, 4.5);
\draw (-0.75, 4.5) -- (-0.75, 4.875);
\draw (-0.75, 4.5) -- (-0.75, 4.125);
\draw (0.0, 4.5) -- (0.0, 5.25);
\draw (0.0, 5.25) -- (0.375, 5.25);
\draw (0.0, 5.25) -- (-0.375, 5.25);
\draw (0.0, 5.25) -- (0.0, 5.625);
\draw (0, 0) -- (0, -3);
\draw (0, -3) -- (1.5, -3.0);
\draw (1.5, -3.0) -- (2.25, -3.0);
\draw (2.25, -3.0) -- (2.625, -3.0);
\draw (2.25, -3.0) -- (2.25, -2.625);
\draw (2.25, -3.0) -- (2.25, -3.375);
\draw (1.5, -3.0) -- (1.5, -2.25);
\draw (1.5, -2.25) -- (1.875, -2.25);
\draw (1.5, -2.25) -- (1.125, -2.25);
\draw (1.5, -2.25) -- (1.5, -1.875);
\draw (1.5, -3.0) -- (1.5, -3.75);
\draw (1.5, -3.75) -- (1.875, -3.75);
\draw (1.5, -3.75) -- (1.125, -3.75);
\draw (1.5, -3.75) -- (1.5, -4.125);
\draw (0, -3) -- (-1.5, -3.0);
\draw (-1.5, -3.0) -- (-2.25, -3.0);
\draw (-2.25, -3.0) -- (-2.625, -3.0);
\draw (-2.25, -3.0) -- (-2.25, -2.625);
\draw (-2.25, -3.0) -- (-2.25, -3.375);
\draw (-1.5, -3.0) -- (-1.5, -2.25);
\draw (-1.5, -2.25) -- (-1.125, -2.25);
\draw (-1.5, -2.25) -- (-1.875, -2.25);
\draw (-1.5, -2.25) -- (-1.5, -1.875);
\draw (-1.5, -3.0) -- (-1.5, -3.75);
\draw (-1.5, -3.75) -- (-1.125, -3.75);
\draw (-1.5, -3.75) -- (-1.875, -3.75);
\draw (-1.5, -3.75) -- (-1.5, -4.125);
\draw (0, -3) -- (0.0, -4.5);
\draw (0.0, -4.5) -- (0.75, -4.5);
\draw (0.75, -4.5) -- (1.125, -4.5);
\draw (0.75, -4.5) -- (0.75, -4.125);
\draw (0.75, -4.5) -- (0.75, -4.875);
\draw (0.0, -4.5) -- (-0.75, -4.5);
\draw (-0.75, -4.5) -- (-1.125, -4.5);
\draw (-0.75, -4.5) -- (-0.75, -4.125);
\draw (-0.75, -4.5) -- (-0.75, -4.875);
\draw (0.0, -4.5) -- (0.0, -5.25);
\draw (0.0, -5.25) -- (0.375, -5.25);
\draw (0.0, -5.25) -- (-0.375, -5.25);
\draw (0.0, -5.25) -- (0.0, -5.625);
\node[draw,circle,fill=white,inner sep=0,minimum size=4mm] () at (0,0) {\footnotesize 15};
\node[draw,circle,fill=white,inner sep=0,minimum size=4mm] () at (3,0) {\footnotesize 27};
\node[draw,circle,fill=white,inner sep=0,minimum size=4mm] () at (4.5,0.0) {\footnotesize 39};
\node[draw,circle,fill=white,inner sep=0,minimum size=4mm] () at (5.25,0.0) {\footnotesize 49};
\node[draw,circle,fill=white,inner sep=0,minimum size=4mm] () at (5.625,0.0) {\footnotesize 53};
\filldraw (5.25,0.375) circle (0.1);
\filldraw (5.25,-0.375) circle (0.1);
\filldraw (4.5,0.75) circle (0.1);
\node[draw,circle,fill=white,inner sep=0,minimum size=4mm] () at (4.875,0.75) {\footnotesize 52};
\filldraw (4.125,0.75) circle (0.1);
\filldraw (4.5,1.125) circle (0.1);
\filldraw (4.5,-0.75) circle (0.1);
\node[draw,circle,fill=white,inner sep=0,minimum size=4mm] () at (4.875,-0.75) {\footnotesize 46};
\filldraw (4.125,-0.75) circle (0.1);
\filldraw (4.5,-1.125) circle (0.1);
\node[draw,circle,fill=white,inner sep=0,minimum size=4mm] () at (3.0,1.5) {\footnotesize 30};
\node[draw,circle,fill=white,inner sep=0,minimum size=4mm] () at (3.75,1.5) {\footnotesize 42};
\node[draw,circle,fill=white,inner sep=0,minimum size=4mm] () at (4.125,1.5) {\footnotesize 51};
\filldraw (3.75,1.875) circle (0.1);
\filldraw (3.75,1.125) circle (0.1);
\filldraw (2.25,1.5) circle (0.1);
\filldraw (1.875,1.5) circle (0.1);
\filldraw (2.25,1.875) circle (0.1);
\filldraw (2.25,1.125) circle (0.1);
\filldraw (3.0,2.25) circle (0.1);
\node[draw,circle,fill=white,inner sep=0,minimum size=4mm] () at (3.375,2.25) {\footnotesize 45};
\filldraw (2.625,2.25) circle (0.1);
\filldraw (3.0,2.625) circle (0.1);
\node[draw,circle,fill=white,inner sep=0,minimum size=4mm] () at (3.0,-1.5) {\footnotesize 24};
\node[draw,circle,fill=white,inner sep=0,minimum size=4mm] () at (3.75,-1.5) {\footnotesize 36};
\node[draw,circle,fill=white,inner sep=0,minimum size=4mm] () at (4.125,-1.5) {\footnotesize 47};
\filldraw (3.75,-1.125) circle (0.1);
\filldraw (3.75,-1.875) circle (0.1);
\filldraw (2.25,-1.5) circle (0.1);
\filldraw (1.875,-1.5) circle (0.1);
\filldraw (2.25,-1.125) circle (0.1);
\filldraw (2.25,-1.875) circle (0.1);
\filldraw (3.0,-2.25) circle (0.1);
\node[draw,circle,fill=white,inner sep=0,minimum size=4mm] () at (3.375,-2.25) {\footnotesize 33};
\filldraw (2.625,-2.25) circle (0.1);
\filldraw (3.0,-2.625) circle (0.1);
\node[draw,circle,fill=white,inner sep=0,minimum size=4mm] () at (-3,0) {\footnotesize 5};
\node[draw,circle,fill=white,inner sep=0,minimum size=4mm] () at (-4.5,0.0) {\footnotesize 1};
\filldraw (-5.25,0.0) circle (0.1);
\filldraw (-5.625,0.0) circle (0.1);
\filldraw (-5.25,0.375) circle (0.1);
\filldraw (-5.25,-0.375) circle (0.1);
\filldraw (-4.5,0.75) circle (0.1);
\node[draw,circle,fill=white,inner sep=0,minimum size=4mm] () at (-4.125,0.75) {\footnotesize 6};
\filldraw (-4.875,0.75) circle (0.1);
\filldraw (-4.5,1.125) circle (0.1);
\filldraw (-4.5,-0.75) circle (0.1);
\node[draw,circle,fill=white,inner sep=0,minimum size=4mm] () at (-4.125,-0.75) {\footnotesize 4};
\filldraw (-4.875,-0.75) circle (0.1);
\filldraw (-4.5,-1.125) circle (0.1);
\node[draw,circle,fill=white,inner sep=0,minimum size=4mm] () at (-3.0,1.5) {\footnotesize 7};
\node[draw,circle,fill=white,inner sep=0,minimum size=4mm] () at (-2.25,1.5) {\footnotesize 17};
\node[draw,circle,fill=white,inner sep=0,minimum size=4mm] () at (-1.875,1.5) {\footnotesize 28};
\filldraw (-2.25,1.875) circle (0.1);
\filldraw (-2.25,1.125) circle (0.1);
\filldraw (-3.75,1.5) circle (0.1);
\filldraw (-4.125,1.5) circle (0.1);
\filldraw (-3.75,1.875) circle (0.1);
\filldraw (-3.75,1.125) circle (0.1);
\filldraw (-3.0,2.25) circle (0.1);
\node[draw,circle,fill=white,inner sep=0,minimum size=4mm] () at (-2.625,2.25) {\footnotesize 19};
\filldraw (-3.375,2.25) circle (0.1);
\filldraw (-3.0,2.625) circle (0.1);
\node[draw,circle,fill=white,inner sep=0,minimum size=4mm] () at (-3.0,-1.5) {\footnotesize 3};
\node[draw,circle,fill=white,inner sep=0,minimum size=4mm] () at (-2.25,-1.5) {\footnotesize 13};
\node[draw,circle,fill=white,inner sep=0,minimum size=4mm] () at (-1.875,-1.5) {\footnotesize 26};
\filldraw (-2.25,-1.125) circle (0.1);
\filldraw (-2.25,-1.875) circle (0.1);
\filldraw (-3.75,-1.5) circle (0.1);
\filldraw (-4.125,-1.5) circle (0.1);
\filldraw (-3.75,-1.125) circle (0.1);
\filldraw (-3.75,-1.875) circle (0.1);
\filldraw (-3.0,-2.25) circle (0.1);
\node[draw,circle,fill=white,inner sep=0,minimum size=4mm] () at (-2.625,-2.25) {\footnotesize 11};
\filldraw (-3.375,-2.25) circle (0.1);
\filldraw (-3.0,-2.625) circle (0.1);
\node[draw,circle,fill=white,inner sep=0,minimum size=4mm] () at (0,3) {\footnotesize 18};
\node[draw,circle,fill=white,inner sep=0,minimum size=4mm] () at (1.5,3.0) {\footnotesize 29};
\node[draw,circle,fill=white,inner sep=0,minimum size=4mm] () at (2.25,3.0) {\footnotesize 41};
\node[draw,circle,fill=white,inner sep=0,minimum size=4mm] () at (2.625,3.0) {\footnotesize 50};
\filldraw (2.25,3.375) circle (0.1);
\filldraw (2.25,2.625) circle (0.1);
\filldraw (1.5,3.75) circle (0.1);
\node[draw,circle,fill=white,inner sep=0,minimum size=4mm] () at (1.875,3.75) {\footnotesize 44};
\filldraw (1.125,3.75) circle (0.1);
\filldraw (1.5,4.125) circle (0.1);
\filldraw (1.5,2.25) circle (0.1);
\node[draw,circle,fill=white,inner sep=0,minimum size=4mm] () at (1.875,2.25) {\footnotesize 38};
\filldraw (1.125,2.25) circle (0.1);
\filldraw (1.5,1.875) circle (0.1);
\node[draw,circle,fill=white,inner sep=0,minimum size=4mm] () at (-1.5,3.0) {\footnotesize 8};
\filldraw (-2.25,3.0) circle (0.1);
\filldraw (-2.625,3.0) circle (0.1);
\filldraw (-2.25,3.375) circle (0.1);
\filldraw (-2.25,2.625) circle (0.1);
\filldraw (-1.5,3.75) circle (0.1);
\node[draw,circle,fill=white,inner sep=0,minimum size=4mm] () at (-1.125,3.75) {\footnotesize 20};
\filldraw (-1.875,3.75) circle (0.1);
\filldraw (-1.5,4.125) circle (0.1);
\filldraw (-1.5,2.25) circle (0.1);
\node[draw,circle,fill=white,inner sep=0,minimum size=4mm] () at (-1.125,2.25) {\footnotesize 16};
\filldraw (-1.875,2.25) circle (0.1);
\filldraw (-1.5,1.875) circle (0.1);
\node[draw,circle,fill=white,inner sep=0,minimum size=4mm] () at (0.0,4.5) {\footnotesize 21};
\node[draw,circle,fill=white,inner sep=0,minimum size=4mm] () at (0.75,4.5) {\footnotesize 31};
\node[draw,circle,fill=white,inner sep=0,minimum size=4mm] () at (1.125,4.5) {\footnotesize 43};
\filldraw (0.75,4.875) circle (0.1);
\filldraw (0.75,4.125) circle (0.1);
\filldraw (-0.75,4.5) circle (0.1);
\filldraw (-1.125,4.5) circle (0.1);
\filldraw (-0.75,4.875) circle (0.1);
\filldraw (-0.75,4.125) circle (0.1);
\filldraw (0.0,5.25) circle (0.1);
\node[draw,circle,fill=white,inner sep=0,minimum size=4mm] () at (0.375,5.25) {\footnotesize 32};
\filldraw (-0.375,5.25) circle (0.1);
\filldraw (0.0,5.625) circle (0.1);
\node[draw,circle,fill=white,inner sep=0,minimum size=4mm] () at (0,-3) {\footnotesize 12};
\node[draw,circle,fill=white,inner sep=0,minimum size=4mm] () at (1.5,-3.0) {\footnotesize 25};
\node[draw,circle,fill=white,inner sep=0,minimum size=4mm] () at (2.25,-3.0) {\footnotesize 37};
\node[draw,circle,fill=white,inner sep=0,minimum size=4mm] () at (2.625,-3.0) {\footnotesize 48};
\filldraw (2.25,-2.625) circle (0.1);
\filldraw (2.25,-3.375) circle (0.1);
\filldraw (1.5,-2.25) circle (0.1);
\node[draw,circle,fill=white,inner sep=0,minimum size=4mm] () at (1.875,-2.25) {\footnotesize 40};
\filldraw (1.125,-2.25) circle (0.1);
\filldraw (1.5,-1.875) circle (0.1);
\filldraw (1.5,-3.75) circle (0.1);
\node[draw,circle,fill=white,inner sep=0,minimum size=4mm] () at (1.875,-3.75) {\footnotesize 34};
\filldraw (1.125,-3.75) circle (0.1);
\filldraw (1.5,-4.125) circle (0.1);
\node[draw,circle,fill=white,inner sep=0,minimum size=4mm] () at (-1.5,-3.0) {\footnotesize 2};
\filldraw (-2.25,-3.0) circle (0.1);
\filldraw (-2.625,-3.0) circle (0.1);
\filldraw (-2.25,-2.625) circle (0.1);
\filldraw (-2.25,-3.375) circle (0.1);
\filldraw (-1.5,-2.25) circle (0.1);
\node[draw,circle,fill=white,inner sep=0,minimum size=4mm] () at (-1.125,-2.25) {\footnotesize 14};
\filldraw (-1.875,-2.25) circle (0.1);
\filldraw (-1.5,-1.875) circle (0.1);
\filldraw (-1.5,-3.75) circle (0.1);
\node[draw,circle,fill=white,inner sep=0,minimum size=4mm] () at (-1.125,-3.75) {\footnotesize 10};
\filldraw (-1.875,-3.75) circle (0.1);
\filldraw (-1.5,-4.125) circle (0.1);
\node[draw,circle,fill=white,inner sep=0,minimum size=4mm] () at (0.0,-4.5) {\footnotesize 9};
\node[draw,circle,fill=white,inner sep=0,minimum size=4mm] () at (0.75,-4.5) {\footnotesize 23};
\node[draw,circle,fill=white,inner sep=0,minimum size=4mm] () at (1.125,-4.5) {\footnotesize 35};
\filldraw (0.75,-4.125) circle (0.1);
\filldraw (0.75,-4.875) circle (0.1);
\filldraw (-0.75,-4.5) circle (0.1);
\filldraw (-1.125,-4.5) circle (0.1);
\filldraw (-0.75,-4.125) circle (0.1);
\filldraw (-0.75,-4.875) circle (0.1);
\filldraw (0.0,-5.25) circle (0.1);
\node[draw,circle,fill=white,inner sep=0,minimum size=4mm] () at (0.375,-5.25) {\footnotesize 22};
\filldraw (-0.375,-5.25) circle (0.1);
\filldraw (0.0,-5.625) circle (0.1);

==> magnus.tex <==
\filldraw (0,0) circle (3pt);
\draw (0, 0) -- (2, 0);
\filldraw (2,0) circle (3pt);
\draw (2, 0) -- (3.0, 0.0);
\filldraw (3.0,0.0) circle (3pt);
\draw (3.0, 0.0) -- (3.5, 0.0);
\filldraw (3.5,0.0) circle (3pt);
\draw (3.5, 0.0) -- (3.75, 0.0);
\filldraw (3.75,0.0) circle (3pt);
\draw (3.5, 0.0) -- (3.5, 0.25);
\filldraw (3.5,0.25) circle (3pt);
\draw (3.5, 0.0) -- (3.5, -0.25);
\filldraw (3.5,-0.25) circle (3pt);
\draw (3.0, 0.0) -- (3.0, 0.5);
\filldraw (3.0,0.5) circle (3pt);
\draw (3.0, 0.5) -- (3.25, 0.5);
\filldraw (3.25,0.5) circle (3pt);
\draw (3.0, 0.5) -- (2.75, 0.5);
\filldraw (2.75,0.5) circle (3pt);
\draw (3.0, 0.5) -- (3.0, 0.75);
\filldraw (3.0,0.75) circle (3pt);
\draw (3.0, 0.0) -- (3.0, -0.5);
\filldraw (3.0,-0.5) circle (3pt);
\draw (3.0, -0.5) -- (3.25, -0.5);
\filldraw (3.25,-0.5) circle (3pt);
\draw (3.0, -0.5) -- (2.75, -0.5);
\filldraw (2.75,-0.5) circle (3pt);
\draw (3.0, -0.5) -- (3.0, -0.75);
\filldraw (3.0,-0.75) circle (3pt);
\draw (2, 0) -- (2.0, 1.0);
\filldraw (2.0,1.0) circle (3pt);
\draw (2.0, 1.0) -- (2.5, 1.0);
\filldraw (2.5,1.0) circle (3pt);
\draw (2.5, 1.0) -- (2.75, 1.0);
\filldraw (2.75,1.0) circle (3pt);
\draw (2.5, 1.0) -- (2.5, 1.25);
\filldraw (2.5,1.25) circle (3pt);
\draw (2.5, 1.0) -- (2.5, 0.75);
\filldraw (2.5,0.75) circle (3pt);
\draw (2.0, 1.0) -- (1.5, 1.0);
\filldraw (1.5,1.0) circle (3pt);
\draw (1.5, 1.0) -- (1.25, 1.0);
\draw (1.5, 1.0) -- (1.5, 1.25);
\filldraw (1.5,1.25) circle (3pt);
\draw (1.5, 1.0) -- (1.5, 0.75);
\filldraw (1.5,0.75) circle (3pt);
\draw (2.0, 1.0) -- (2.0, 1.5);
\filldraw (2.0,1.5) circle (3pt);
\draw (2.0, 1.5) -- (2.25, 1.5);
\filldraw (2.25,1.5) circle (3pt);
\draw (2.0, 1.5) -- (1.75, 1.5);
\filldraw (1.75,1.5) circle (3pt);
\draw (2.0, 1.5) -- (2.0, 1.75);
\filldraw (2.0,1.75) circle (3pt);
\draw (2, 0) -- (2.0, -1.0);
\filldraw (2.0,-1.0) circle (3pt);
\draw (2.0, -1.0) -- (2.5, -1.0);
\filldraw (2.5,-1.0) circle (3pt);
\draw (2.5, -1.0) -- (2.75, -1.0);
\filldraw (2.75,-1.0) circle (3pt);
\draw (2.5, -1.0) -- (2.5, -0.75);
\filldraw (2.5,-0.75) circle (3pt);
\draw (2.5, -1.0) -- (2.5, -1.25);
\filldraw (2.5,-1.25) circle (3pt);
\draw (2.0, -1.0) -- (1.5, -1.0);
\draw (1.5, -1.0) -- (1.25, -1.0);
\draw (1.5, -1.0) -- (1.5, -0.75);
\draw (1.5, -1.0) -- (1.5, -1.25);
\draw (2.0, -1.0) -- (2.0, -1.5);
\filldraw (2.0,-1.5) circle (3pt);
\draw (2.0, -1.5) -- (2.25, -1.5);
\filldraw (2.25,-1.5) circle (3pt);
\draw (2.0, -1.5) -- (1.75, -1.5);
\draw (2.0, -1.5) -- (2.0, -1.75);
\filldraw (2.0,-1.75) circle (3pt);
\draw (0, 0) -- (-2, 0);
\draw (-2, 0) -- (-3.0, 0.0);
\draw (-3.0, 0.0) -- (-3.5, 0.0);
\draw (-3.5, 0.0) -- (-3.75, 0.0);
\draw (-3.5, 0.0) -- (-3.5, 0.25);
\draw (-3.5, 0.0) -- (-3.5, -0.25);
\draw (-3.0, 0.0) -- (-3.0, 0.5);
\draw (-3.0, 0.5) -- (-2.75, 0.5);
\draw (-3.0, 0.5) -- (-3.25, 0.5);
\draw (-3.0, 0.5) -- (-3.0, 0.75);
\draw (-3.0, 0.0) -- (-3.0, -0.5);
\draw (-3.0, -0.5) -- (-2.75, -0.5);
\draw (-3.0, -0.5) -- (-3.25, -0.5);
\draw (-3.0, -0.5) -- (-3.0, -0.75);
\draw (-2, 0) -- (-2.0, 1.0);
\draw (-2.0, 1.0) -- (-1.5, 1.0);
\filldraw (-1.5,1.0) circle (3pt);
\draw (-1.5, 1.0) -- (-1.25, 1.0);
\filldraw (-1.25,1.0) circle (3pt);
\draw (-1.5, 1.0) -- (-1.5, 1.25);
\filldraw (-1.5,1.25) circle (3pt);
\draw (-1.5, 1.0) -- (-1.5, 0.75);
\draw (-2.0, 1.0) -- (-2.5, 1.0);
\draw (-2.5, 1.0) -- (-2.75, 1.0);
\draw (-2.5, 1.0) -- (-2.5, 1.25);
\draw (-2.5, 1.0) -- (-2.5, 0.75);
\draw (-2.0, 1.0) -- (-2.0, 1.5);
\draw (-2.0, 1.5) -- (-1.75, 1.5);
\filldraw (-1.75,1.5) circle (3pt);
\draw (-2.0, 1.5) -- (-2.25, 1.5);
\draw (-2.0, 1.5) -- (-2.0, 1.75);
\draw (-2, 0) -- (-2.0, -1.0);
\draw (-2.0, -1.0) -- (-1.5, -1.0);
\draw (-1.5, -1.0) -- (-1.25, -1.0);
\filldraw (-1.25,-1.0) circle (3pt);
\draw (-1.5, -1.0) -- (-1.5, -0.75);
\filldraw (-1.5,-0.75) circle (3pt);
\draw (-1.5, -1.0) -- (-1.5, -1.25);
\draw (-2.0, -1.0) -- (-2.5, -1.0);
\draw (-2.5, -1.0) -- (-2.75, -1.0);
\draw (-2.5, -1.0) -- (-2.5, -0.75);
\draw (-2.5, -1.0) -- (-2.5, -1.25);
\draw (-2.0, -1.0) -- (-2.0, -1.5);
\draw (-2.0, -1.5) -- (-1.75, -1.5);
\draw (-2.0, -1.5) -- (-2.25, -1.5);
\draw (-2.0, -1.5) -- (-2.0, -1.75);
\draw (0, 0) -- (0, 2);
\filldraw (0,2) circle (3pt);
\draw (0, 2) -- (1.0, 2.0);
\filldraw (1.0,2.0) circle (3pt);
\draw (1.0, 2.0) -- (1.5, 2.0);
\filldraw (1.5,2.0) circle (3pt);
\draw (1.5, 2.0) -- (1.75, 2.0);
\filldraw (1.75,2.0) circle (3pt);
\draw (1.5, 2.0) -- (1.5, 2.25);
\filldraw (1.5,2.25) circle (3pt);
\draw (1.5, 2.0) -- (1.5, 1.75);
\filldraw (1.5,1.75) circle (3pt);
\draw (1.0, 2.0) -- (1.0, 2.5);
\filldraw (1.0,2.5) circle (3pt);
\draw (1.0, 2.5) -- (1.25, 2.5);
\filldraw (1.25,2.5) circle (3pt);
\draw (1.0, 2.5) -- (0.75, 2.5);
\filldraw (0.75,2.5) circle (3pt);
\draw (1.0, 2.5) -- (1.0, 2.75);
\filldraw (1.0,2.75) circle (3pt);
\draw (1.0, 2.0) -- (1.0, 1.5);
\filldraw (1.0,1.5) circle (3pt);
\draw (1.0, 1.5) -- (1.25, 1.5);
\filldraw (1.25,1.5) circle (3pt);
\draw (1.0, 1.5) -- (0.75, 1.5);
\draw (1.0, 1.5) -- (1.0, 1.25);
\filldraw (1.0,1.25) circle (3pt);
\draw (0, 2) -- (-1.0, 2.0);
\draw (-1.0, 2.0) -- (-1.5, 2.0);
\draw (-1.5, 2.0) -- (-1.75, 2.0);
\draw (-1.5, 2.0) -- (-1.5, 2.25);
\draw (-1.5, 2.0) -- (-1.5, 1.75);
\draw (-1.0, 2.0) -- (-1.0, 2.5);
\draw (-1.0, 2.5) -- (-0.75, 2.5);
\filldraw (-0.75,2.5) circle (3pt);
\draw (-1.0, 2.5) -- (-1.25, 2.5);
\draw (-1.0, 2.5) -- (-1.0, 2.75);
\draw (-1.0, 2.0) -- (-1.0, 1.5);
\draw (-1.0, 1.5) -- (-0.75, 1.5);
\filldraw (-0.75,1.5) circle (3pt);
\draw (-1.0, 1.5) -- (-1.25, 1.5);
\draw (-1.0, 1.5) -- (-1.0, 1.25);
\draw (0, 2) -- (0.0, 3.0);
\filldraw (0.0,3.0) circle (3pt);
\draw (0.0, 3.0) -- (0.5, 3.0);
\filldraw (0.5,3.0) circle (3pt);
\draw (0.5, 3.0) -- (0.75, 3.0);
\filldraw (0.75,3.0) circle (3pt);
\draw (0.5, 3.0) -- (0.5, 3.25);
\filldraw (0.5,3.25) circle (3pt);
\draw (0.5, 3.0) -- (0.5, 2.75);
\filldraw (0.5,2.75) circle (3pt);
\draw (0.0, 3.0) -- (-0.5, 3.0);
\draw (-0.5, 3.0) -- (-0.75, 3.0);
\draw (-0.5, 3.0) -- (-0.5, 3.25);
\draw (-0.5, 3.0) -- (-0.5, 2.75);
\draw (0.0, 3.0) -- (0.0, 3.5);
\filldraw (0.0,3.5) circle (3pt);
\draw (0.0, 3.5) -- (0.25, 3.5);
\filldraw (0.25,3.5) circle (3pt);
\draw (0.0, 3.5) -- (-0.25, 3.5);
\draw (0.0, 3.5) -- (0.0, 3.75);
\filldraw (0.0,3.75) circle (3pt);
\draw (0, 0) -- (0, -2);
\draw (0, -2) -- (1.0, -2.0);
\filldraw (1.0,-2.0) circle (3pt);
\draw (1.0, -2.0) -- (1.5, -2.0);
\filldraw (1.5,-2.0) circle (3pt);
\draw (1.5, -2.0) -- (1.75, -2.0);
\filldraw (1.75,-2.0) circle (3pt);
\draw (1.5, -2.0) -- (1.5, -1.75);
\filldraw (1.5,-1.75) circle (3pt);
\draw (1.5, -2.0) -- (1.5, -2.25);
\filldraw (1.5,-2.25) circle (3pt);
\draw (1.0, -2.0) -- (1.0, -1.5);
\filldraw (1.0,-1.5) circle (3pt);
\draw (1.0, -1.5) -- (1.25, -1.5);
\filldraw (1.25,-1.5) circle (3pt);
\draw (1.0, -1.5) -- (0.75, -1.5);
\filldraw (0.75,-1.5) circle (3pt);
\draw (1.0, -1.5) -- (1.0, -1.25);
\filldraw (1.0,-1.25) circle (3pt);
\draw (1.0, -2.0) -- (1.0, -2.5);
\filldraw (1.0,-2.5) circle (3pt);
\draw (1.0, -2.5) -- (1.25, -2.5);
\filldraw (1.25,-2.5) circle (3pt);
\draw (1.0, -2.5) -- (0.75, -2.5);
\draw (1.0, -2.5) -- (1.0, -2.75);
\filldraw (1.0,-2.75) circle (3pt);
\draw (0, -2) -- (-1.0, -2.0);
\draw (-1.0, -2.0) -- (-1.5, -2.0);
\draw (-1.5, -2.0) -- (-1.75, -2.0);
\draw (-1.5, -2.0) -- (-1.5, -1.75);
\draw (-1.5, -2.0) -- (-1.5, -2.25);
\draw (-1.0, -2.0) -- (-1.0, -1.5);
\draw (-1.0, -1.5) -- (-0.75, -1.5);
\draw (-1.0, -1.5) -- (-1.25, -1.5);
\draw (-1.0, -1.5) -- (-1.0, -1.25);
\draw (-1.0, -2.0) -- (-1.0, -2.5);
\draw (-1.0, -2.5) -- (-0.75, -2.5);
\draw (-1.0, -2.5) -- (-1.25, -2.5);
\draw (-1.0, -2.5) -- (-1.0, -2.75);
\draw (0, -2) -- (0.0, -3.0);
\draw (0.0, -3.0) -- (0.5, -3.0);
\filldraw (0.5,-3.0) circle (3pt);
\draw (0.5, -3.0) -- (0.75, -3.0);
\filldraw (0.75,-3.0) circle (3pt);
\draw (0.5, -3.0) -- (0.5, -2.75);
\filldraw (0.5,-2.75) circle (3pt);
\draw (0.5, -3.0) -- (0.5, -3.25);
\filldraw (0.5,-3.25) circle (3pt);
\draw (0.0, -3.0) -- (-0.5, -3.0);
\draw (-0.5, -3.0) -- (-0.75, -3.0);
\draw (-0.5, -3.0) -- (-0.5, -2.75);
\draw (-0.5, -3.0) -- (-0.5, -3.25);
\draw (0.0, -3.0) -- (0.0, -3.5);
\draw (0.0, -3.5) -- (0.25, -3.5);
\filldraw (0.25,-3.5) circle (3pt);
\draw (0.0, -3.5) -- (-0.25, -3.5);
\draw (0.0, -3.5) -- (0.0, -3.75);

==> tree_convex_ordering.tex <==
\draw (5.1903, 0.0) -- (5.543247, 0.0);
\draw (5.1903, 0.0) -- (5.1903, 0.35294699999999996);
\draw (5.1903, 0.0) -- (5.1903, -0.35294699999999996);
\draw (4.47, 0.0) -- (5.1903, 0.0);
\draw (4.47, 0.7202999999999999) -- (4.822947, 0.7202999999999999);
\draw (4.47, 0.7202999999999999) -- (4.117052999999999, 0.7202999999999999);
\draw (4.47, 0.7202999999999999) -- (4.47, 1.0732469999999998);
\draw (4.47, 0.0) -- (4.47, 0.7202999999999999);
\draw (4.47, -0.7202999999999999) -- (4.822947, -0.7202999999999999);
\draw (4.47, -0.7202999999999999) -- (4.117052999999999, -0.7202999999999999);
\draw (4.47, -0.7202999999999999) -- (4.47, -1.0732469999999998);
\draw (4.47, 0.0) -- (4.47, -0.7202999999999999);
\draw (3, 0) -- (4.47, 0.0);
\draw (3.7203, 1.47) -- (4.073247, 1.47);
\draw (3.7203, 1.47) -- (3.7203, 1.8229469999999999);
\draw (3.7203, 1.47) -- (3.7203, 1.117053);
\draw (3.0, 1.47) -- (3.7203, 1.47);
\draw (2.2797, 1.47) -- (1.9267530000000002, 1.47);
\draw (2.2797, 1.47) -- (2.2797, 1.8229469999999999);
\draw (2.2797, 1.47) -- (2.2797, 1.117053);
\draw (3.0, 1.47) -- (2.2797, 1.47);
\draw (3.0, 2.1902999999999997) -- (3.352947, 2.1902999999999997);
\draw (3.0, 2.1902999999999997) -- (2.647053, 2.1902999999999997);
\draw (3.0, 2.1902999999999997) -- (3.0, 2.5432469999999996);
\draw (3.0, 1.47) -- (3.0, 2.1902999999999997);
\draw (3, 0) -- (3.0, 1.47);
\draw (3.7203, -1.47) -- (4.073247, -1.47);
\draw (3.7203, -1.47) -- (3.7203, -1.117053);
\draw (3.7203, -1.47) -- (3.7203, -1.8229469999999999);
\draw (3.0, -1.47) -- (3.7203, -1.47);
\draw (2.2797, -1.47) -- (1.9267530000000002, -1.47);
\draw (2.2797, -1.47) -- (2.2797, -1.117053);
\draw (2.2797, -1.47) -- (2.2797, -1.8229469999999999);
\draw (3.0, -1.47) -- (2.2797, -1.47);
\draw (3.0, -2.1902999999999997) -- (3.352947, -2.1902999999999997);
\draw (3.0, -2.1902999999999997) -- (2.647053, -2.1902999999999997);
\draw (3.0, -2.1902999999999997) -- (3.0, -2.5432469999999996);
\draw (3.0, -1.47) -- (3.0, -2.1902999999999997);
\draw (3, 0) -- (3.0, -1.47);
\draw (0, 0) -- (3, 0);
\draw (-5.1903, 0.0) -- (-5.543247, 0.0);
\draw (-5.1903, 0.0) -- (-5.1903, 0.35294699999999996);
\draw (-5.1903, 0.0) -- (-5.1903, -0.35294699999999996);
\draw (-4.47, 0.0) -- (-5.1903, 0.0);
\draw (-4.47, 0.7202999999999999) -- (-4.117052999999999, 0.7202999999999999);
\draw (-4.47, 0.7202999999999999) -- (-4.822947, 0.7202999999999999);
\draw (-4.47, 0.7202999999999999) -- (-4.47, 1.0732469999999998);
\draw (-4.47, 0.0) -- (-4.47, 0.7202999999999999);
\draw (-4.47, -0.7202999999999999) -- (-4.117052999999999, -0.7202999999999999);
\draw (-4.47, -0.7202999999999999) -- (-4.822947, -0.7202999999999999);
\draw (-4.47, -0.7202999999999999) -- (-4.47, -1.0732469999999998);
\draw (-4.47, 0.0) -- (-4.47, -0.7202999999999999);
\draw (-3, 0) -- (-4.47, 0.0);
\draw (-2.2797, 1.47) -- (-1.9267530000000002, 1.47);
\draw (-2.2797, 1.47) -- (-2.2797, 1.8229469999999999);
\draw (-2.2797, 1.47) -- (-2.2797, 1.117053);
\draw (-3.0, 1.47) -- (-2.2797, 1.47);
\draw (-3.7203, 1.47) -- (-4.073247, 1.47);
\draw (-3.7203, 1.47) -- (-3.7203, 1.8229469999999999);
\draw (-3.7203, 1.47) -- (-3.7203, 1.117053);
\draw (-3.0, 1.47) -- (-3.7203, 1.47);
\draw (-3.0, 2.1902999999999997) -- (-2.647053, 2.1902999999999997);
\draw (-3.0, 2.1902999999999997) -- (-3.352947, 2.1902999999999997);
\draw (-3.0, 2.1902999999999997) -- (-3.0, 2.5432469999999996);
\draw (-3.0, 1.47) -- (-3.0, 2.1902999999999997);
\draw (-3, 0) -- (-3.0, 1.47);
\draw (-2.2797, -1.47) -- (-1.9267530000000002, -1.47);
\draw (-2.2797, -1.47) -- (-2.2797, -1.117053);
\draw (-2.2797, -1.47) -- (-2.2797, -1.8229469999999999);
\draw (-3.0, -1.47) -- (-2.2797, -1.47);
\draw (-3.7203, -1.47) -- (-4.073247, -1.47);
\draw (-3.7203, -1.47) -- (-3.7203, -1.117053);
\draw (-3.7203, -1.47) -- (-3.7203, -1.8229469999999999);
\draw (-3.0, -1.47) -- (-3.7203, -1.47);
\draw (-3.0, -2.1902999999999997) -- (-2.647053, -2.1902999999999997);
\draw (-3.0, -2.1902999999999997) -- (-3.352947, -2.1902999999999997);
\draw (-3.0, -2.1902999999999997) -- (-3.0, -2.5432469999999996);
\draw (-3.0, -1.47) -- (-3.0, -2.1902999999999997);
\draw (-3, 0) -- (-3.0, -1.47);
\draw (0, 0) -- (-3, 0);
\draw (2.1902999999999997, 3.0) -- (2.5432469999999996, 3.0);
\draw (2.1902999999999997, 3.0) -- (2.1902999999999997, 3.352947);
\draw (2.1902999999999997, 3.0) -- (2.1902999999999997, 2.647053);
\draw (1.47, 3.0) -- (2.1902999999999997, 3.0);
\draw (1.47, 3.7203) -- (1.8229469999999999, 3.7203);
\draw (1.47, 3.7203) -- (1.117053, 3.7203);
\draw (1.47, 3.7203) -- (1.47, 4.073247);
\draw (1.47, 3.0) -- (1.47, 3.7203);
\draw (1.47, 2.2797) -- (1.8229469999999999, 2.2797);
\draw (1.47, 2.2797) -- (1.117053, 2.2797);
\draw (1.47, 2.2797) -- (1.47, 1.9267530000000002);
\draw (1.47, 3.0) -- (1.47, 2.2797);
\draw (0, 3) -- (1.47, 3.0);
\draw (-2.1902999999999997, 3.0) -- (-2.5432469999999996, 3.0);
\draw (-2.1902999999999997, 3.0) -- (-2.1902999999999997, 3.352947);
\draw (-2.1902999999999997, 3.0) -- (-2.1902999999999997, 2.647053);
\draw (-1.47, 3.0) -- (-2.1902999999999997, 3.0);
\draw (-1.47, 3.7203) -- (-1.117053, 3.7203);
\draw (-1.47, 3.7203) -- (-1.8229469999999999, 3.7203);
\draw (-1.47, 3.7203) -- (-1.47, 4.073247);
\draw (-1.47, 3.0) -- (-1.47, 3.7203);
\draw (-1.47, 2.2797) -- (-1.117053, 2.2797);
\draw (-1.47, 2.2797) -- (-1.8229469999999999, 2.2797);
\draw (-1.47, 2.2797) -- (-1.47, 1.9267530000000002);
\draw (-1.47, 3.0) -- (-1.47, 2.2797);
\draw (0, 3) -- (-1.47, 3.0);
\draw (0.7202999999999999, 4.47) -- (1.0732469999999998, 4.47);
\draw (0.7202999999999999, 4.47) -- (0.7202999999999999, 4.822947);
\draw (0.7202999999999999, 4.47) -- (0.7202999999999999, 4.117052999999999);
\draw (0.0, 4.47) -- (0.7202999999999999, 4.47);
\draw (-0.7202999999999999, 4.47) -- (-1.0732469999999998, 4.47);
\draw (-0.7202999999999999, 4.47) -- (-0.7202999999999999, 4.822947);
\draw (-0.7202999999999999, 4.47) -- (-0.7202999999999999, 4.117052999999999);
\draw (0.0, 4.47) -- (-0.7202999999999999, 4.47);
\draw (0.0, 5.1903) -- (0.35294699999999996, 5.1903);
\draw (0.0, 5.1903) -- (-0.35294699999999996, 5.1903);
\draw (0.0, 5.1903) -- (0.0, 5.543247);
\draw (0.0, 4.47) -- (0.0, 5.1903);
\draw (0, 3) -- (0.0, 4.47);
\draw (0, 0) -- (0, 3);
\draw (2.1902999999999997, -3.0) -- (2.5432469999999996, -3.0);
\draw (2.1902999999999997, -3.0) -- (2.1902999999999997, -2.647053);
\draw (2.1902999999999997, -3.0) -- (2.1902999999999997, -3.352947);
\draw (1.47, -3.0) -- (2.1902999999999997, -3.0);
\draw (1.47, -2.2797) -- (1.8229469999999999, -2.2797);
\draw (1.47, -2.2797) -- (1.117053, -2.2797);
\draw (1.47, -2.2797) -- (1.47, -1.9267530000000002);
\draw (1.47, -3.0) -- (1.47, -2.2797);
\draw (1.47, -3.7203) -- (1.8229469999999999, -3.7203);
\draw (1.47, -3.7203) -- (1.117053, -3.7203);
\draw (1.47, -3.7203) -- (1.47, -4.073247);
\draw (1.47, -3.0) -- (1.47, -3.7203);
\draw (0, -3) -- (1.47, -3.0);
\draw (-2.1902999999999997, -3.0) -- (-2.5432469999999996, -3.0);
\draw (-2.1902999999999997, -3.0) -- (-2.1902999999999997, -2.647053);
\draw (-2.1902999999999997, -3.0) -- (-2.1902999999999997, -3.352947);
\draw (-1.47, -3.0) -- (-2.1902999999999997, -3.0);
\draw (-1.47, -2.2797) -- (-1.117053, -2.2797);
\draw (-1.47, -2.2797) -- (-1.8229469999999999, -2.2797);
\draw (-1.47, -2.2797) -- (-1.47, -1.9267530000000002);
\draw (-1.47, -3.0) -- (-1.47, -2.2797);
\draw (-1.47, -3.7203) -- (-1.117053, -3.7203);
\draw (-1.47, -3.7203) -- (-1.8229469999999999, -3.7203);
\draw (-1.47, -3.7203) -- (-1.47, -4.073247);
\draw (-1.47, -3.0) -- (-1.47, -3.7203);
\draw (0, -3) -- (-1.47, -3.0);
\draw (0.7202999999999999, -4.47) -- (1.0732469999999998, -4.47);
\draw (0.7202999999999999, -4.47) -- (0.7202999999999999, -4.117052999999999);
\draw (0.7202999999999999, -4.47) -- (0.7202999999999999, -4.822947);
\draw (0.0, -4.47) -- (0.7202999999999999, -4.47);
\draw (-0.7202999999999999, -4.47) -- (-1.0732469999999998, -4.47);
\draw (-0.7202999999999999, -4.47) -- (-0.7202999999999999, -4.117052999999999);
\draw (-0.7202999999999999, -4.47) -- (-0.7202999999999999, -4.822947);
\draw (0.0, -4.47) -- (-0.7202999999999999, -4.47);
\draw (0.0, -5.1903) -- (0.35294699999999996, -5.1903);
\draw (0.0, -5.1903) -- (-0.35294699999999996, -5.1903);
\draw (0.0, -5.1903) -- (0.0, -5.543247);
\draw (0.0, -4.47) -- (0.0, -5.1903);
\draw (0, -3) -- (0.0, -4.47);
\draw (0, 0) -- (0, -3);
\node[draw,circle,fill=white,inner sep=0,minimum size=4mm,line width=0.5] () at (0,0) {\tiny{13}};
\node[draw,circle,fill=black!38.75!white,inner sep=0,minimum size=4mm,line width=0.5] () at (5.543247,0.0) {\tiny{156}};
\node[draw,circle,fill=black!23.25!white,inner sep=0,minimum size=4mm,line width=1.5] () at (5.1903,0.35294699999999996) {\tiny{94}};
\node[draw,circle,fill=black!26.5!white,inner sep=0,minimum size=4mm,line width=1.5] () at (5.1903,-0.35294699999999996) {\tiny{107}};
\node[draw,circle,fill=black!16.25!white,inner sep=0,minimum size=4mm,line width=1.5] () at (5.1903,0.0) {\tiny{66}};
\node[draw,circle,fill=black!26.0!white,inner sep=0,minimum size=4mm,line width=1.5] () at (4.822947,0.7202999999999999) {\tiny{105}};
\node[draw,circle,fill=black!24.0!white,inner sep=0,minimum size=4mm,line width=1.5] () at (4.117052999999999,0.7202999999999999) {\tiny{97}};
\node[draw,circle,fill=black!36.0!white,inner sep=0,minimum size=4mm,line width=0.5] () at (4.47,1.0732469999999998) {\tiny{145}};
\node[draw,circle,fill=black!19.25!white,inner sep=0,minimum size=4mm,line width=0.5] () at (4.47,0.7202999999999999) {\tiny{78}};
\node[draw,circle,fill=black!34.5!white,inner sep=0,minimum size=4mm,line width=0.5] () at (4.822947,-0.7202999999999999) {\tiny{139}};
\node[draw,circle,fill=black!31.5!white,inner sep=0,minimum size=4mm,line width=1.5] () at (4.117052999999999,-0.7202999999999999) {\tiny{127}};
\node[draw,circle,fill=black!21.25!white,inner sep=0,minimum size=4mm,line width=1.5] () at (4.47,-1.0732469999999998) {\tiny{86}};
\node[draw,circle,fill=black!16.5!white,inner sep=0,minimum size=4mm,line width=1.5] () at (4.47,-0.7202999999999999) {\tiny{67}};
\node[draw,circle,fill=black!7.75!white,inner sep=0,minimum size=4mm,line width=1.5] () at (4.47,0.0) {\tiny{32}};
\node[draw,circle,fill=black!28.25!white,inner sep=0,minimum size=4mm,line width=1.5] () at (4.073247,1.47) {\tiny{114}};
\node[draw,circle,fill=black!26.25!white,inner sep=0,minimum size=4mm,line width=1.5] () at (3.7203,1.8229469999999999) {\tiny{106}};
\node[draw,circle,fill=black!38.0!white,inner sep=0,minimum size=4mm,line width=0.5] () at (3.7203,1.117053) {\tiny{153}};
\node[draw,circle,fill=black!15.75!white,inner sep=0,minimum size=4mm,line width=1.5] () at (3.7203,1.47) {\tiny{64}};
\node[draw,circle,fill=black!33.75!white,inner sep=0,minimum size=4mm,line width=1.5] () at (1.9267530000000002,1.47) {\tiny{136}};
\node[draw,circle,fill=black!39.25!white,inner sep=0,minimum size=4mm,line width=0.5] () at (2.2797,1.8229469999999999) {\tiny{158}};
\node[draw,circle,fill=black!21.0!white,inner sep=0,minimum size=4mm,line width=1.5] () at (2.2797,1.117053) {\tiny{85}};
\node[draw,circle,fill=black!14.5!white,inner sep=0,minimum size=4mm,line width=1.5] () at (2.2797,1.47) {\tiny{59}};
\node[draw,circle,fill=black!31.25!white,inner sep=0,minimum size=4mm,line width=0.5] () at (3.352947,2.1902999999999997) {\tiny{126}};
\node[draw,circle,fill=black!30.5!white,inner sep=0,minimum size=4mm,line width=1.5] () at (2.647053,2.1902999999999997) {\tiny{123}};
\node[draw,circle,fill=black!28.5!white,inner sep=0,minimum size=4mm,line width=1.5] () at (3.0,2.5432469999999996) {\tiny{115}};
\node[draw,circle,fill=black!16.75!white,inner sep=0,minimum size=4mm,line width=0.5] () at (3.0,2.1902999999999997) {\tiny{68}};
\node[draw,circle,fill=black!11.0!white,inner sep=0,minimum size=4mm,line width=0.5] () at (3.0,1.47) {\tiny{45}};
\node[draw,circle,fill=black!27.75!white,inner sep=0,minimum size=4mm,line width=1.5] () at (4.073247,-1.47) {\tiny{112}};
\node[draw,circle,fill=black!22.5!white,inner sep=0,minimum size=4mm,line width=1.5] () at (3.7203,-1.117053) {\tiny{91}};
\node[draw,circle,fill=black!33.5!white,inner sep=0,minimum size=4mm,line width=0.5] () at (3.7203,-1.8229469999999999) {\tiny{135}};
\node[draw,circle,fill=black!13.25!white,inner sep=0,minimum size=4mm,line width=1.5] () at (3.7203,-1.47) {\tiny{54}};
\node[draw,circle,fill=black!26.75!white,inner sep=0,minimum size=4mm,line width=1.5] () at (1.9267530000000002,-1.47) {\tiny{108}};
\node[draw,circle,fill=black!34.25!white,inner sep=0,minimum size=4mm,line width=0.5] () at (2.2797,-1.117053) {\tiny{138}};
\node[draw,circle,fill=black!30.25!white,inner sep=0,minimum size=4mm,line width=1.5] () at (2.2797,-1.8229469999999999) {\tiny{122}};
\node[draw,circle,fill=black!13.0!white,inner sep=0,minimum size=4mm,line width=1.5] () at (2.2797,-1.47) {\tiny{53}};
\node[draw,circle,fill=black!31.75!white,inner sep=0,minimum size=4mm,line width=1.5] () at (3.352947,-2.1902999999999997) {\tiny{128}};
\node[draw,circle,fill=black!37.0!white,inner sep=0,minimum size=4mm,line width=0.5] () at (2.647053,-2.1902999999999997) {\tiny{149}};
\node[draw,circle,fill=black!20.5!white,inner sep=0,minimum size=4mm,line width=1.5] () at (3.0,-2.5432469999999996) {\tiny{83}};
\node[draw,circle,fill=black!14.75!white,inner sep=0,minimum size=4mm,line width=0.5] () at (3.0,-2.1902999999999997) {\tiny{60}};
\node[draw,circle,fill=black!8.25!white,inner sep=0,minimum size=4mm,line width=1.5] () at (3.0,-1.47) {\tiny{34}};
\node[draw,circle,fill=black!5.0!white,inner sep=0,minimum size=4mm,line width=1.5] () at (3,0) {\tiny{21}};
\node[draw,circle,fill=black!25.25!white,inner sep=0,minimum size=4mm,line width=1.5] () at (-5.543247,0.0) {\tiny{102}};
\node[draw,circle,fill=black!36.25!white,inner sep=0,minimum size=4mm,line width=0.5] () at (-5.1903,0.35294699999999996) {\tiny{146}};
\node[draw,circle,fill=black!21.5!white,inner sep=0,minimum size=4mm,line width=1.5] () at (-5.1903,-0.35294699999999996) {\tiny{87}};
\node[draw,circle,fill=black!14.0!white,inner sep=0,minimum size=4mm,line width=1.5] () at (-5.1903,0.0) {\tiny{57}};
\node[draw,circle,fill=black!36.5!white,inner sep=0,minimum size=4mm,line width=0.5] () at (-4.117052999999999,0.7202999999999999) {\tiny{147}};
\node[draw,circle,fill=black!34.75!white,inner sep=0,minimum size=4mm,line width=1.5] () at (-4.822947,0.7202999999999999) {\tiny{140}};
\node[draw,circle,fill=black!29.75!white,inner sep=0,minimum size=4mm,line width=1.5] () at (-4.47,1.0732469999999998) {\tiny{120}};
\node[draw,circle,fill=black!17.25!white,inner sep=0,minimum size=4mm,line width=0.5] () at (-4.47,0.7202999999999999) {\tiny{70}};
\node[draw,circle,fill=black!22.75!white,inner sep=0,minimum size=4mm,line width=1.5] () at (-4.117052999999999,-0.7202999999999999) {\tiny{92}};
\node[draw,circle,fill=black!27.0!white,inner sep=0,minimum size=4mm,line width=0.5] () at (-4.822947,-0.7202999999999999) {\tiny{109}};
\node[draw,circle,fill=black!24.25!white,inner sep=0,minimum size=4mm,line width=1.5] () at (-4.47,-1.0732469999999998) {\tiny{98}};
\node[draw,circle,fill=black!13.75!white,inner sep=0,minimum size=4mm,line width=1.5] () at (-4.47,-0.7202999999999999) {\tiny{56}};
\node[draw,circle,fill=black!8.0!white,inner sep=0,minimum size=4mm,line width=1.5] () at (-4.47,0.0) {\tiny{33}};
\node[draw,circle,fill=black!20.0!white,inner sep=0,minimum size=4mm,line width=1.5] () at (-1.9267530000000002,1.47) {\tiny{81}};
\node[draw,circle,fill=black!37.25!white,inner sep=0,minimum size=4mm,line width=0.5] () at (-2.2797,1.8229469999999999) {\tiny{150}};
\node[draw,circle,fill=black!28.75!white,inner sep=0,minimum size=4mm,line width=1.5] () at (-2.2797,1.117053) {\tiny{116}};
\node[draw,circle,fill=black!15.25!white,inner sep=0,minimum size=4mm,line width=1.5] () at (-2.2797,1.47) {\tiny{62}};
\node[draw,circle,fill=black!35.25!white,inner sep=0,minimum size=4mm,line width=0.5] () at (-4.073247,1.47) {\tiny{142}};
\node[draw,circle,fill=black!20.75!white,inner sep=0,minimum size=4mm,line width=1.5] () at (-3.7203,1.8229469999999999) {\tiny{84}};
\node[draw,circle,fill=black!33.0!white,inner sep=0,minimum size=4mm,line width=1.5] () at (-3.7203,1.117053) {\tiny{133}};
\node[draw,circle,fill=black!18.5!white,inner sep=0,minimum size=4mm,line width=1.5] () at (-3.7203,1.47) {\tiny{75}};
\node[draw,circle,fill=black!32.0!white,inner sep=0,minimum size=4mm,line width=1.5] () at (-2.647053,2.1902999999999997) {\tiny{129}};
\node[draw,circle,fill=black!32.5!white,inner sep=0,minimum size=4mm,line width=1.5] () at (-3.352947,2.1902999999999997) {\tiny{131}};
\node[draw,circle,fill=black!34.0!white,inner sep=0,minimum size=4mm,line width=0.5] () at (-3.0,2.5432469999999996) {\tiny{137}};
\node[draw,circle,fill=black!19.0!white,inner sep=0,minimum size=4mm,line width=0.5] () at (-3.0,2.1902999999999997) {\tiny{77}};
\node[draw,circle,fill=black!10.25!white,inner sep=0,minimum size=4mm,line width=0.5] () at (-3.0,1.47) {\tiny{42}};
\node[draw,circle,fill=black!37.75!white,inner sep=0,minimum size=4mm,line width=0.5] () at (-1.9267530000000002,-1.47) {\tiny{152}};
\node[draw,circle,fill=black!27.25!white,inner sep=0,minimum size=4mm,line width=1.5] () at (-2.2797,-1.117053) {\tiny{110}};
\node[draw,circle,fill=black!35.0!white,inner sep=0,minimum size=4mm,line width=1.5] () at (-2.2797,-1.8229469999999999) {\tiny{141}};
\node[draw,circle,fill=black!17.75!white,inner sep=0,minimum size=4mm,line width=1.5] () at (-2.2797,-1.47) {\tiny{72}};
\node[draw,circle,fill=black!23.0!white,inner sep=0,minimum size=4mm,line width=1.5] () at (-4.073247,-1.47) {\tiny{93}};
\node[draw,circle,fill=black!29.5!white,inner sep=0,minimum size=4mm,line width=0.5] () at (-3.7203,-1.117053) {\tiny{119}};
\node[draw,circle,fill=black!27.5!white,inner sep=0,minimum size=4mm,line width=1.5] () at (-3.7203,-1.8229469999999999) {\tiny{111}};
\node[draw,circle,fill=black!18.75!white,inner sep=0,minimum size=4mm,line width=1.5] () at (-3.7203,-1.47) {\tiny{76}};
\node[draw,circle,fill=black!24.75!white,inner sep=0,minimum size=4mm,line width=1.5] () at (-2.647053,-2.1902999999999997) {\tiny{100}};
\node[draw,circle,fill=black!30.0!white,inner sep=0,minimum size=4mm,line width=0.5] () at (-3.352947,-2.1902999999999997) {\tiny{121}};
\node[draw,circle,fill=black!24.5!white,inner sep=0,minimum size=4mm,line width=1.5] () at (-3.0,-2.5432469999999996) {\tiny{99}};
\node[draw,circle,fill=black!19.75!white,inner sep=0,minimum size=4mm,line width=0.5] () at (-3.0,-2.1902999999999997) {\tiny{80}};
\node[draw,circle,fill=black!9.75!white,inner sep=0,minimum size=4mm,line width=1.5] () at (-3.0,-1.47) {\tiny{40}};
\node[draw,circle,fill=black!5.25!white,inner sep=0,minimum size=4mm,line width=0.5] () at (-3,0) {\tiny{22}};
\node[draw,circle,fill=black!38.25!white,inner sep=0,minimum size=4mm,line width=0.5] () at (2.5432469999999996,3.0) {\tiny{154}};
\node[draw,circle,fill=black!29.0!white,inner sep=0,minimum size=4mm,line width=1.5] () at (2.1902999999999997,3.352947) {\tiny{117}};
\node[draw,circle,fill=black!35.5!white,inner sep=0,minimum size=4mm,line width=1.5] () at (2.1902999999999997,2.647053) {\tiny{143}};
\node[draw,circle,fill=black!13.5!white,inner sep=0,minimum size=4mm,line width=1.5] () at (2.1902999999999997,3.0) {\tiny{55}};
\node[draw,circle,fill=black!37.5!white,inner sep=0,minimum size=4mm,line width=1.5] () at (1.8229469999999999,3.7203) {\tiny{151}};
\node[draw,circle,fill=black!40.0!white,inner sep=0,minimum size=4mm,line width=0.5] () at (1.117053,3.7203) {\tiny{161}};
\node[draw,circle,fill=black!38.5!white,inner sep=0,minimum size=4mm,line width=1.5] () at (1.47,4.073247) {\tiny{155}};
\node[draw,circle,fill=black!17.5!white,inner sep=0,minimum size=4mm,line width=0.5] () at (1.47,3.7203) {\tiny{71}};
\node[draw,circle,fill=black!31.0!white,inner sep=0,minimum size=4mm,line width=0.5] () at (1.8229469999999999,2.2797) {\tiny{125}};
\node[draw,circle,fill=black!25.5!white,inner sep=0,minimum size=4mm,line width=1.5] () at (1.117053,2.2797) {\tiny{103}};
\node[draw,circle,fill=black!22.25!white,inner sep=0,minimum size=4mm,line width=1.5] () at (1.47,1.9267530000000002) {\tiny{90}};
\node[draw,circle,fill=black!12.75!white,inner sep=0,minimum size=4mm,line width=1.5] () at (1.47,2.2797) {\tiny{52}};
\node[draw,circle,fill=black!11.25!white,inner sep=0,minimum size=4mm,line width=1.5] () at (1.47,3.0) {\tiny{46}};
\node[draw,circle,fill=black!32.25!white,inner sep=0,minimum size=4mm,line width=0.5] () at (-2.5432469999999996,3.0) {\tiny{130}};
\node[draw,circle,fill=black!25.75!white,inner sep=0,minimum size=4mm,line width=1.5] () at (-2.1902999999999997,3.352947) {\tiny{104}};
\node[draw,circle,fill=black!29.25!white,inner sep=0,minimum size=4mm,line width=1.5] () at (-2.1902999999999997,2.647053) {\tiny{118}};
\node[draw,circle,fill=black!15.0!white,inner sep=0,minimum size=4mm,line width=1.5] () at (-2.1902999999999997,3.0) {\tiny{61}};
\node[draw,circle,fill=black!33.25!white,inner sep=0,minimum size=4mm,line width=0.5] () at (-1.117053,3.7203) {\tiny{134}};
\node[draw,circle,fill=black!20.25!white,inner sep=0,minimum size=4mm,line width=1.5] () at (-1.8229469999999999,3.7203) {\tiny{82}};
\node[draw,circle,fill=black!22.0!white,inner sep=0,minimum size=4mm,line width=1.5] () at (-1.47,4.073247) {\tiny{89}};
\node[draw,circle,fill=black!18.25!white,inner sep=0,minimum size=4mm,line width=0.5] () at (-1.47,3.7203) {\tiny{74}};
\node[draw,circle,fill=black!21.75!white,inner sep=0,minimum size=4mm,line width=1.5] () at (-1.117053,2.2797) {\tiny{88}};
\node[draw,circle,fill=black!30.75!white,inner sep=0,minimum size=4mm,line width=0.5] () at (-1.8229469999999999,2.2797) {\tiny{124}};
\node[draw,circle,fill=black!23.75!white,inner sep=0,minimum size=4mm,line width=1.5] () at (-1.47,1.9267530000000002) {\tiny{96}};
\node[draw,circle,fill=black!16.0!white,inner sep=0,minimum size=4mm,line width=1.5] () at (-1.47,2.2797) {\tiny{65}};
\node[draw,circle,fill=black!12.25!white,inner sep=0,minimum size=4mm,line width=0.5] () at (-1.47,3.0) {\tiny{50}};
\node[draw,circle,fill=black!39.0!white,inner sep=0,minimum size=4mm,line width=1.5] () at (1.0732469999999998,4.47) {\tiny{157}};
\node[draw,circle,fill=black!39.75!white,inner sep=0,minimum size=4mm,line width=0.5] () at (0.7202999999999999,4.822947) {\tiny{160}};
\node[draw,circle,fill=black!32.75!white,inner sep=0,minimum size=4mm,line width=1.5] () at (0.7202999999999999,4.117052999999999) {\tiny{132}};
\node[draw,circle,fill=black!18.0!white,inner sep=0,minimum size=4mm,line width=0.5] () at (0.7202999999999999,4.47) {\tiny{73}};
\node[draw,circle,fill=black!25.0!white,inner sep=0,minimum size=4mm,line width=1.5] () at (-1.0732469999999998,4.47) {\tiny{101}};
\node[draw,circle,fill=black!23.5!white,inner sep=0,minimum size=4mm,line width=1.5] () at (-0.7202999999999999,4.822947) {\tiny{95}};
\node[draw,circle,fill=black!36.75!white,inner sep=0,minimum size=4mm,line width=0.5] () at (-0.7202999999999999,4.117052999999999) {\tiny{148}};
\node[draw,circle,fill=black!12.5!white,inner sep=0,minimum size=4mm,line width=1.5] () at (-0.7202999999999999,4.47) {\tiny{51}};
\node[draw,circle,fill=black!35.75!white,inner sep=0,minimum size=4mm,line width=1.5] () at (0.35294699999999996,5.1903) {\tiny{144}};
\node[draw,circle,fill=black!39.5!white,inner sep=0,minimum size=4mm,line width=0.5] () at (-0.35294699999999996,5.1903) {\tiny{159}};
\node[draw,circle,fill=black!28.0!white,inner sep=0,minimum size=4mm,line width=1.5] () at (0.0,5.543247) {\tiny{113}};
\node[draw,circle,fill=black!15.5!white,inner sep=0,minimum size=4mm,line width=1.5] () at (0.0,5.1903) {\tiny{63}};
\node[draw,circle,fill=black!7.5!white,inner sep=0,minimum size=4mm,line width=1.5] () at (0.0,4.47) {\tiny{31}};
\node[draw,circle,fill=black!3.5!white,inner sep=0,minimum size=4mm,line width=1.5] () at (0,3) {\tiny{15}};
\node[draw,circle,fill=black!10.0!white,inner sep=0,minimum size=4mm,line width=0.5] () at (2.5432469999999996,-3.0) {\tiny{41}};
\node[draw,circle,fill=black!7.25!white,inner sep=0,minimum size=4mm,line width=1.5] () at (2.1902999999999997,-2.647053) {\tiny{30}};
\node[draw,circle,fill=black!9.25!white,inner sep=0,minimum size=4mm,line width=1.5] () at (2.1902999999999997,-3.352947) {\tiny{38}};
\node[draw,circle,fill=black!3.75!white,inner sep=0,minimum size=4mm,line width=1.5] () at (2.1902999999999997,-3.0) {\tiny{16}};
\node[draw,circle,fill=black!8.5!white,inner sep=0,minimum size=4mm,line width=1.5] () at (1.8229469999999999,-2.2797) {\tiny{35}};
\node[draw,circle,fill=black!8.75!white,inner sep=0,minimum size=4mm,line width=1.5] () at (1.117053,-2.2797) {\tiny{36}};
\node[draw,circle,fill=black!14.25!white,inner sep=0,minimum size=4mm,line width=0.5] () at (1.47,-1.9267530000000002) {\tiny{58}};
\node[draw,circle,fill=black!6.0!white,inner sep=0,minimum size=4mm,line width=0.5] () at (1.47,-2.2797) {\tiny{25}};
\node[draw,circle,fill=black!6.75!white,inner sep=0,minimum size=4mm,line width=1.5] () at (1.8229469999999999,-3.7203) {\tiny{28}};
\node[draw,circle,fill=black!7.0!white,inner sep=0,minimum size=4mm,line width=1.5] () at (1.117053,-3.7203) {\tiny{29}};
\node[draw,circle,fill=black!9.0!white,inner sep=0,minimum size=4mm,line width=0.5] () at (1.47,-4.073247) {\tiny{37}};
\node[draw,circle,fill=black!4.0!white,inner sep=0,minimum size=4mm,line width=1.5] () at (1.47,-3.7203) {\tiny{17}};
\node[draw,circle,fill=black!2.75!white,inner sep=0,minimum size=4mm,line width=1.5] () at (1.47,-3.0) {\tiny{12}};
\node[draw,circle,fill=black!2.0!white,inner sep=0,minimum size=4mm,line width=1.5] () at (-2.5432469999999996,-3.0) {\tiny{9}};
\node[draw,circle,fill=black!5.5!white,inner sep=0,minimum size=4mm,line width=0.5] () at (-2.1902999999999997,-2.647053) {\tiny{23}};
\node[draw,circle,fill=black!3.25!white,inner sep=0,minimum size=4mm,line width=1.5] () at (-2.1902999999999997,-3.352947) {\tiny{14}};
\node[draw,circle,fill=black!0.5!white,inner sep=0,minimum size=4mm,line width=1.5] () at (-2.1902999999999997,-3.0) {\tiny{3}};
\node[draw,circle,fill=black!1.25!white,inner sep=0,minimum size=4mm,line width=1.5] () at (-1.117053,-2.2797) {\tiny{6}};
\node[draw,circle,fill=black!1.5!white,inner sep=0,minimum size=4mm,line width=0.5] () at (-1.8229469999999999,-2.2797) {\tiny{7}};
\node[draw,circle,fill=black!1.0!white,inner sep=0,minimum size=4mm,line width=1.5] () at (-1.47,-1.9267530000000002) {\tiny{5}};
\node[draw,circle,fill=black!0.0!white,inner sep=0,minimum size=4mm,line width=1.5] () at (-1.47,-2.2797) {\tiny{1}};
\node[draw,circle,fill=black!2.25!white,inner sep=0,minimum size=4mm,line width=1.5] () at (-1.117053,-3.7203) {\tiny{10}};
\node[draw,circle,fill=black!4.25!white,inner sep=0,minimum size=4mm,line width=1.5] () at (-1.8229469999999999,-3.7203) {\tiny{18}};
\node[draw,circle,fill=black!5.75!white,inner sep=0,minimum size=4mm,line width=0.5] () at (-1.47,-4.073247) {\tiny{24}};
\node[draw,circle,fill=black!1.75!white,inner sep=0,minimum size=4mm,line width=0.5] () at (-1.47,-3.7203) {\tiny{8}};
\node[draw,circle,fill=black!0.25!white,inner sep=0,minimum size=4mm,line width=1.5] () at (-1.47,-3.0) {\tiny{2}};
\node[draw,circle,fill=black!6.5!white,inner sep=0,minimum size=4mm,line width=1.5] () at (1.0732469999999998,-4.47) {\tiny{27}};
\node[draw,circle,fill=black!10.5!white,inner sep=0,minimum size=4mm,line width=0.5] () at (0.7202999999999999,-4.117052999999999) {\tiny{43}};
\node[draw,circle,fill=black!9.5!white,inner sep=0,minimum size=4mm,line width=1.5] () at (0.7202999999999999,-4.822947) {\tiny{39}};
\node[draw,circle,fill=black!4.75!white,inner sep=0,minimum size=4mm,line width=1.5] () at (0.7202999999999999,-4.47) {\tiny{20}};
\node[draw,circle,fill=black!17.0!white,inner sep=0,minimum size=4mm,line width=0.5] () at (-1.0732469999999998,-4.47) {\tiny{69}};
\node[draw,circle,fill=black!11.75!white,inner sep=0,minimum size=4mm,line width=1.5] () at (-0.7202999999999999,-4.117052999999999) {\tiny{48}};
\node[draw,circle,fill=black!10.75!white,inner sep=0,minimum size=4mm,line width=1.5] () at (-0.7202999999999999,-4.822947) {\tiny{44}};
\node[draw,circle,fill=black!6.25!white,inner sep=0,minimum size=4mm,line width=0.5] () at (-0.7202999999999999,-4.47) {\tiny{26}};
\node[draw,circle,fill=black!12.0!white,inner sep=0,minimum size=4mm,line width=1.5] () at (0.35294699999999996,-5.1903) {\tiny{49}};
\node[draw,circle,fill=black!19.5!white,inner sep=0,minimum size=4mm,line width=0.5] () at (-0.35294699999999996,-5.1903) {\tiny{79}};
\node[draw,circle,fill=black!11.5!white,inner sep=0,minimum size=4mm,line width=1.5] () at (0.0,-5.543247) {\tiny{47}};
\node[draw,circle,fill=black!4.5!white,inner sep=0,minimum size=4mm,line width=1.5] () at (0.0,-5.1903) {\tiny{19}};
\node[draw,circle,fill=black!2.5!white,inner sep=0,minimum size=4mm,line width=1.5] () at (0.0,-4.47) {\tiny{11}};
\node[draw,circle,fill=black!0.75!white,inner sep=0,minimum size=4mm,line width=1.5] () at (0,-3) {\tiny{4}};

==> treeconvex.tex <==
\filldraw (0,0) circle (3pt);
\draw[draw opacity=1] (0, 0) -- (2, 0);
\filldraw (2,0) circle (0.1);
\filldraw (2,0) circle (0.05);
\draw[draw opacity=1] (2, 0) -- (3.0, 0.0);
\filldraw (3.0,0.0) circle (0.1);
\filldraw (3.0,0.0) circle (0.05);
\draw[draw opacity=1] (3.0, 0.0) -- (3.5, 0.0);
\filldraw (3.5,0.0) circle (0.1);
\filldraw (3.5,0.0) circle (0.05);
\draw[draw opacity=1] (3.5, 0.0) -- (3.75, 0.0);
\filldraw (3.75,0.0) circle (0.1);
\filldraw (3.75,0.0) circle (0.05);
\draw[draw opacity=0.3] (3.75, 0.0) -- (3.875, 0.0);
\draw[draw opacity=0.3] (3.75, 0.0) -- (3.75, 0.125);
\draw[draw opacity=0.3] (3.75, 0.0) -- (3.75, -0.125);
\draw[draw opacity=0.3] (3.5, 0.0) -- (3.5, 0.25);
\draw[draw opacity=0.3] (3.5, 0.25) -- (3.625, 0.25);
\draw[draw opacity=0.3] (3.5, 0.25) -- (3.375, 0.25);
\draw[draw opacity=0.3] (3.5, 0.25) -- (3.5, 0.375);
\draw[draw opacity=0.3] (3.5, 0.0) -- (3.5, -0.25);
\draw[draw opacity=0.3] (3.5, -0.25) -- (3.625, -0.25);
\draw[draw opacity=0.3] (3.5, -0.25) -- (3.375, -0.25);
\draw[draw opacity=0.3] (3.5, -0.25) -- (3.5, -0.375);
\draw[draw opacity=1] (3.0, 0.0) -- (3.0, 0.5);
\filldraw (3.0,0.5) circle (0.05);
\draw[draw opacity=0.3] (3.0, 0.5) -- (3.25, 0.5);
\draw[draw opacity=0.3] (3.25, 0.5) -- (3.375, 0.5);
\draw[draw opacity=0.3] (3.25, 0.5) -- (3.25, 0.625);
\draw[draw opacity=0.3] (3.25, 0.5) -- (3.25, 0.375);
\draw[draw opacity=0.3] (3.0, 0.5) -- (2.75, 0.5);
\draw[draw opacity=0.3] (2.75, 0.5) -- (2.625, 0.5);
\draw[draw opacity=0.3] (2.75, 0.5) -- (2.75, 0.625);
\draw[draw opacity=0.3] (2.75, 0.5) -- (2.75, 0.375);
\draw[draw opacity=0.3] (3.0, 0.5) -- (3.0, 0.75);
\draw[draw opacity=0.3] (3.0, 0.75) -- (3.125, 0.75);
\draw[draw opacity=0.3] (3.0, 0.75) -- (2.875, 0.75);
\draw[draw opacity=0.3] (3.0, 0.75) -- (3.0, 0.875);
\draw[draw opacity=1] (3.0, 0.0) -- (3.0, -0.5);
\filldraw (3.0,-0.5) circle (0.05);
\draw[draw opacity=0.3] (3.0, -0.5) -- (3.25, -0.5);
\draw[draw opacity=0.3] (3.25, -0.5) -- (3.375, -0.5);
\draw[draw opacity=0.3] (3.25, -0.5) -- (3.25, -0.375);
\draw[draw opacity=0.3] (3.25, -0.5) -- (3.25, -0.625);
\draw[draw opacity=0.3] (3.0, -0.5) -- (2.75, -0.5);
\draw[draw opacity=0.3] (2.75, -0.5) -- (2.625, -0.5);
\draw[draw opacity=0.3] (2.75, -0.5) -- (2.75, -0.375);
\draw[draw opacity=0.3] (2.75, -0.5) -- (2.75, -0.625);
\draw[draw opacity=0.3] (3.0, -0.5) -- (3.0, -0.75);
\draw[draw opacity=0.3] (3.0, -0.75) -- (3.125, -0.75);
\draw[draw opacity=0.3] (3.0, -0.75) -- (2.875, -0.75);
\draw[draw opacity=0.3] (3.0, -0.75) -- (3.0, -0.875);
\draw[draw opacity=1] (2, 0) -- (2.0, 1.0);
\filldraw (2.0,1.0) circle (0.05);
\draw[draw opacity=1] (2.0, 1.0) -- (2.5, 1.0);
\filldraw (2.5,1.0) circle (0.05);
\draw[draw opacity=0.3] (2.5, 1.0) -- (2.75, 1.0);
\draw[draw opacity=0.3] (2.75, 1.0) -- (2.875, 1.0);
\draw[draw opacity=0.3] (2.75, 1.0) -- (2.75, 1.125);
\draw[draw opacity=0.3] (2.75, 1.0) -- (2.75, 0.875);
\draw[draw opacity=0.3] (2.5, 1.0) -- (2.5, 1.25);
\draw[draw opacity=0.3] (2.5, 1.25) -- (2.625, 1.25);
\draw[draw opacity=0.3] (2.5, 1.25) -- (2.375, 1.25);
\draw[draw opacity=0.3] (2.5, 1.25) -- (2.5, 1.375);
\draw[draw opacity=0.3] (2.5, 1.0) -- (2.5, 0.75);
\draw[draw opacity=0.3] (2.5, 0.75) -- (2.625, 0.75);
\draw[draw opacity=0.3] (2.5, 0.75) -- (2.375, 0.75);
\draw[draw opacity=0.3] (2.5, 0.75) -- (2.5, 0.625);
\draw[draw opacity=1] (2.0, 1.0) -- (1.5, 1.0);
\filldraw (1.5,1.0) circle (0.05);
\draw[draw opacity=0.3] (1.5, 1.0) -- (1.25, 1.0);
\draw[draw opacity=0.3] (1.25, 1.0) -- (1.125, 1.0);
\draw[draw opacity=0.3] (1.25, 1.0) -- (1.25, 1.125);
\draw[draw opacity=0.3] (1.25, 1.0) -- (1.25, 0.875);
\draw[draw opacity=0.3] (1.5, 1.0) -- (1.5, 1.25);
\draw[draw opacity=0.3] (1.5, 1.25) -- (1.625, 1.25);
\draw[draw opacity=0.3] (1.5, 1.25) -- (1.375, 1.25);
\draw[draw opacity=0.3] (1.5, 1.25) -- (1.5, 1.375);
\draw[draw opacity=0.3] (1.5, 1.0) -- (1.5, 0.75);
\draw[draw opacity=0.3] (1.5, 0.75) -- (1.625, 0.75);
\draw[draw opacity=0.3] (1.5, 0.75) -- (1.375, 0.75);
\draw[draw opacity=0.3] (1.5, 0.75) -- (1.5, 0.625);
\draw[draw opacity=1] (2.0, 1.0) -- (2.0, 1.5);
\filldraw (2.0,1.5) circle (0.05);
\draw[draw opacity=0.3] (2.0, 1.5) -- (2.25, 1.5);
\draw[draw opacity=0.3] (2.25, 1.5) -- (2.375, 1.5);
\draw[draw opacity=0.3] (2.25, 1.5) -- (2.25, 1.625);
\draw[draw opacity=0.3] (2.25, 1.5) -- (2.25, 1.375);
\draw[draw opacity=0.3] (2.0, 1.5) -- (1.75, 1.5);
\draw[draw opacity=0.3] (1.75, 1.5) -- (1.625, 1.5);
\draw[draw opacity=0.3] (1.75, 1.5) -- (1.75, 1.625);
\draw[draw opacity=0.3] (1.75, 1.5) -- (1.75, 1.375);
\draw[draw opacity=0.3] (2.0, 1.5) -- (2.0, 1.75);
\draw[draw opacity=0.3] (2.0, 1.75) -- (2.125, 1.75);
\draw[draw opacity=0.3] (2.0, 1.75) -- (1.875, 1.75);
\draw[draw opacity=0.3] (2.0, 1.75) -- (2.0, 1.875);
\draw[draw opacity=1] (2, 0) -- (2.0, -1.0);
\filldraw (2.0,-1.0) circle (0.05);
\draw[draw opacity=1] (2.0, -1.0) -- (2.5, -1.0);
\filldraw (2.5,-1.0) circle (0.05);
\draw[draw opacity=0.3] (2.5, -1.0) -- (2.75, -1.0);
\draw[draw opacity=0.3] (2.75, -1.0) -- (2.875, -1.0);
\draw[draw opacity=0.3] (2.75, -1.0) -- (2.75, -0.875);
\draw[draw opacity=0.3] (2.75, -1.0) -- (2.75, -1.125);
\draw[draw opacity=0.3] (2.5, -1.0) -- (2.5, -0.75);
\draw[draw opacity=0.3] (2.5, -0.75) -- (2.625, -0.75);
\draw[draw opacity=0.3] (2.5, -0.75) -- (2.375, -0.75);
\draw[draw opacity=0.3] (2.5, -0.75) -- (2.5, -0.625);
\draw[draw opacity=0.3] (2.5, -1.0) -- (2.5, -1.25);
\draw[draw opacity=0.3] (2.5, -1.25) -- (2.625, -1.25);
\draw[draw opacity=0.3] (2.5, -1.25) -- (2.375, -1.25);
\draw[draw opacity=0.3] (2.5, -1.25) -- (2.5, -1.375);
\draw[draw opacity=1] (2.0, -1.0) -- (1.5, -1.0);
\filldraw (1.5,-1.0) circle (0.05);
\draw[draw opacity=0.3] (1.5, -1.0) -- (1.25, -1.0);
\draw[draw opacity=0.3] (1.25, -1.0) -- (1.125, -1.0);
\draw[draw opacity=0.3] (1.25, -1.0) -- (1.25, -0.875);
\draw[draw opacity=0.3] (1.25, -1.0) -- (1.25, -1.125);
\draw[draw opacity=0.3] (1.5, -1.0) -- (1.5, -0.75);
\draw[draw opacity=0.3] (1.5, -0.75) -- (1.625, -0.75);
\draw[draw opacity=0.3] (1.5, -0.75) -- (1.375, -0.75);
\draw[draw opacity=0.3] (1.5, -0.75) -- (1.5, -0.625);
\draw[draw opacity=0.3] (1.5, -1.0) -- (1.5, -1.25);
\draw[draw opacity=0.3] (1.5, -1.25) -- (1.625, -1.25);
\draw[draw opacity=0.3] (1.5, -1.25) -- (1.375, -1.25);
\draw[draw opacity=0.3] (1.5, -1.25) -- (1.5, -1.375);
\draw[draw opacity=1] (2.0, -1.0) -- (2.0, -1.5);
\filldraw (2.0,-1.5) circle (0.05);
\draw[draw opacity=0.3] (2.0, -1.5) -- (2.25, -1.5);
\draw[draw opacity=0.3] (2.25, -1.5) -- (2.375, -1.5);
\draw[draw opacity=0.3] (2.25, -1.5) -- (2.25, -1.375);
\draw[draw opacity=0.3] (2.25, -1.5) -- (2.25, -1.625);
\draw[draw opacity=0.3] (2.0, -1.5) -- (1.75, -1.5);
\draw[draw opacity=0.3] (1.75, -1.5) -- (1.625, -1.5);
\draw[draw opacity=0.3] (1.75, -1.5) -- (1.75, -1.375);
\draw[draw opacity=0.3] (1.75, -1.5) -- (1.75, -1.625);
\draw[draw opacity=0.3] (2.0, -1.5) -- (2.0, -1.75);
\draw[draw opacity=0.3] (2.0, -1.75) -- (2.125, -1.75);
\draw[draw opacity=0.3] (2.0, -1.75) -- (1.875, -1.75);
\draw[draw opacity=0.3] (2.0, -1.75) -- (2.0, -1.875);
\draw[draw opacity=1] (0, 0) -- (-2, 0);
\filldraw (-2,0) circle (0.1);
\filldraw (-2,0) circle (0.05);
\draw[draw opacity=1] (-2, 0) -- (-3.0, 0.0);
\filldraw (-3.0,0.0) circle (0.1);
\filldraw (-3.0,0.0) circle (0.05);
\draw[draw opacity=1] (-3.0, 0.0) -- (-3.5, 0.0);
\filldraw (-3.5,0.0) circle (0.1);
\filldraw (-3.5,0.0) circle (0.05);
\draw[draw opacity=1] (-3.5, 0.0) -- (-3.75, 0.0);
\filldraw (-3.75,0.0) circle (0.1);
\filldraw (-3.75,0.0) circle (0.05);
\draw[draw opacity=0.3] (-3.75, 0.0) -- (-3.875, 0.0);
\draw[draw opacity=0.3] (-3.75, 0.0) -- (-3.75, 0.125);
\draw[draw opacity=0.3] (-3.75, 0.0) -- (-3.75, -0.125);
\draw[draw opacity=0.3] (-3.5, 0.0) -- (-3.5, 0.25);
\draw[draw opacity=0.3] (-3.5, 0.25) -- (-3.375, 0.25);
\draw[draw opacity=0.3] (-3.5, 0.25) -- (-3.625, 0.25);
\draw[draw opacity=0.3] (-3.5, 0.25) -- (-3.5, 0.375);
\draw[draw opacity=0.3] (-3.5, 0.0) -- (-3.5, -0.25);
\draw[draw opacity=0.3] (-3.5, -0.25) -- (-3.375, -0.25);
\draw[draw opacity=0.3] (-3.5, -0.25) -- (-3.625, -0.25);
\draw[draw opacity=0.3] (-3.5, -0.25) -- (-3.5, -0.375);
\draw[draw opacity=1] (-3.0, 0.0) -- (-3.0, 0.5);
\filldraw (-3.0,0.5) circle (0.05);
\draw[draw opacity=0.3] (-3.0, 0.5) -- (-2.75, 0.5);
\draw[draw opacity=0.3] (-2.75, 0.5) -- (-2.625, 0.5);
\draw[draw opacity=0.3] (-2.75, 0.5) -- (-2.75, 0.625);
\draw[draw opacity=0.3] (-2.75, 0.5) -- (-2.75, 0.375);
\draw[draw opacity=0.3] (-3.0, 0.5) -- (-3.25, 0.5);
\draw[draw opacity=0.3] (-3.25, 0.5) -- (-3.375, 0.5);
\draw[draw opacity=0.3] (-3.25, 0.5) -- (-3.25, 0.625);
\draw[draw opacity=0.3] (-3.25, 0.5) -- (-3.25, 0.375);
\draw[draw opacity=0.3] (-3.0, 0.5) -- (-3.0, 0.75);
\draw[draw opacity=0.3] (-3.0, 0.75) -- (-2.875, 0.75);
\draw[draw opacity=0.3] (-3.0, 0.75) -- (-3.125, 0.75);
\draw[draw opacity=0.3] (-3.0, 0.75) -- (-3.0, 0.875);
\draw[draw opacity=1] (-3.0, 0.0) -- (-3.0, -0.5);
\filldraw (-3.0,-0.5) circle (0.05);
\draw[draw opacity=0.3] (-3.0, -0.5) -- (-2.75, -0.5);
\draw[draw opacity=0.3] (-2.75, -0.5) -- (-2.625, -0.5);
\draw[draw opacity=0.3] (-2.75, -0.5) -- (-2.75, -0.375);
\draw[draw opacity=0.3] (-2.75, -0.5) -- (-2.75, -0.625);
\draw[draw opacity=0.3] (-3.0, -0.5) -- (-3.25, -0.5);
\draw[draw opacity=0.3] (-3.25, -0.5) -- (-3.375, -0.5);
\draw[draw opacity=0.3] (-3.25, -0.5) -- (-3.25, -0.375);
\draw[draw opacity=0.3] (-3.25, -0.5) -- (-3.25, -0.625);
\draw[draw opacity=0.3] (-3.0, -0.5) -- (-3.0, -0.75);
\draw[draw opacity=0.3] (-3.0, -0.75) -- (-2.875, -0.75);
\draw[draw opacity=0.3] (-3.0, -0.75) -- (-3.125, -0.75);
\draw[draw opacity=0.3] (-3.0, -0.75) -- (-3.0, -0.875);
\draw[draw opacity=1] (-2, 0) -- (-2.0, 1.0);
\filldraw (-2.0,1.0) circle (0.05);
\draw[draw opacity=1] (-2.0, 1.0) -- (-1.5, 1.0);
\filldraw (-1.5,1.0) circle (0.05);
\draw[draw opacity=0.3] (-1.5, 1.0) -- (-1.25, 1.0);
\draw[draw opacity=0.3] (-1.25, 1.0) -- (-1.125, 1.0);
\draw[draw opacity=0.3] (-1.25, 1.0) -- (-1.25, 1.125);
\draw[draw opacity=0.3] (-1.25, 1.0) -- (-1.25, 0.875);
\draw[draw opacity=0.3] (-1.5, 1.0) -- (-1.5, 1.25);
\draw[draw opacity=0.3] (-1.5, 1.25) -- (-1.375, 1.25);
\draw[draw opacity=0.3] (-1.5, 1.25) -- (-1.625, 1.25);
\draw[draw opacity=0.3] (-1.5, 1.25) -- (-1.5, 1.375);
\draw[draw opacity=0.3] (-1.5, 1.0) -- (-1.5, 0.75);
\draw[draw opacity=0.3] (-1.5, 0.75) -- (-1.375, 0.75);
\draw[draw opacity=0.3] (-1.5, 0.75) -- (-1.625, 0.75);
\draw[draw opacity=0.3] (-1.5, 0.75) -- (-1.5, 0.625);
\draw[draw opacity=1] (-2.0, 1.0) -- (-2.5, 1.0);
\filldraw (-2.5,1.0) circle (0.05);
\draw[draw opacity=0.3] (-2.5, 1.0) -- (-2.75, 1.0);
\draw[draw opacity=0.3] (-2.75, 1.0) -- (-2.875, 1.0);
\draw[draw opacity=0.3] (-2.75, 1.0) -- (-2.75, 1.125);
\draw[draw opacity=0.3] (-2.75, 1.0) -- (-2.75, 0.875);
\draw[draw opacity=0.3] (-2.5, 1.0) -- (-2.5, 1.25);
\draw[draw opacity=0.3] (-2.5, 1.25) -- (-2.375, 1.25);
\draw[draw opacity=0.3] (-2.5, 1.25) -- (-2.625, 1.25);
\draw[draw opacity=0.3] (-2.5, 1.25) -- (-2.5, 1.375);
\draw[draw opacity=0.3] (-2.5, 1.0) -- (-2.5, 0.75);
\draw[draw opacity=0.3] (-2.5, 0.75) -- (-2.375, 0.75);
\draw[draw opacity=0.3] (-2.5, 0.75) -- (-2.625, 0.75);
\draw[draw opacity=0.3] (-2.5, 0.75) -- (-2.5, 0.625);
\draw[draw opacity=1] (-2.0, 1.0) -- (-2.0, 1.5);
\filldraw (-2.0,1.5) circle (0.05);
\draw[draw opacity=0.3] (-2.0, 1.5) -- (-1.75, 1.5);
\draw[draw opacity=0.3] (-1.75, 1.5) -- (-1.625, 1.5);
\draw[draw opacity=0.3] (-1.75, 1.5) -- (-1.75, 1.625);
\draw[draw opacity=0.3] (-1.75, 1.5) -- (-1.75, 1.375);
\draw[draw opacity=0.3] (-2.0, 1.5) -- (-2.25, 1.5);
\draw[draw opacity=0.3] (-2.25, 1.5) -- (-2.375, 1.5);
\draw[draw opacity=0.3] (-2.25, 1.5) -- (-2.25, 1.625);
\draw[draw opacity=0.3] (-2.25, 1.5) -- (-2.25, 1.375);
\draw[draw opacity=0.3] (-2.0, 1.5) -- (-2.0, 1.75);
\draw[draw opacity=0.3] (-2.0, 1.75) -- (-1.875, 1.75);
\draw[draw opacity=0.3] (-2.0, 1.75) -- (-2.125, 1.75);
\draw[draw opacity=0.3] (-2.0, 1.75) -- (-2.0, 1.875);
\draw[draw opacity=1] (-2, 0) -- (-2.0, -1.0);
\filldraw (-2.0,-1.0) circle (0.05);
\draw[draw opacity=1] (-2.0, -1.0) -- (-1.5, -1.0);
\filldraw (-1.5,-1.0) circle (0.05);
\draw[draw opacity=0.3] (-1.5, -1.0) -- (-1.25, -1.0);
\draw[draw opacity=0.3] (-1.25, -1.0) -- (-1.125, -1.0);
\draw[draw opacity=0.3] (-1.25, -1.0) -- (-1.25, -0.875);
\draw[draw opacity=0.3] (-1.25, -1.0) -- (-1.25, -1.125);
\draw[draw opacity=0.3] (-1.5, -1.0) -- (-1.5, -0.75);
\draw[draw opacity=0.3] (-1.5, -0.75) -- (-1.375, -0.75);
\draw[draw opacity=0.3] (-1.5, -0.75) -- (-1.625, -0.75);
\draw[draw opacity=0.3] (-1.5, -0.75) -- (-1.5, -0.625);
\draw[draw opacity=0.3] (-1.5, -1.0) -- (-1.5, -1.25);
\draw[draw opacity=0.3] (-1.5, -1.25) -- (-1.375, -1.25);
\draw[draw opacity=0.3] (-1.5, -1.25) -- (-1.625, -1.25);
\draw[draw opacity=0.3] (-1.5, -1.25) -- (-1.5, -1.375);
\draw[draw opacity=1] (-2.0, -1.0) -- (-2.5, -1.0);
\filldraw (-2.5,-1.0) circle (0.05);
\draw[draw opacity=0.3] (-2.5, -1.0) -- (-2.75, -1.0);
\draw[draw opacity=0.3] (-2.75, -1.0) -- (-2.875, -1.0);
\draw[draw opacity=0.3] (-2.75, -1.0) -- (-2.75, -0.875);
\draw[draw opacity=0.3] (-2.75, -1.0) -- (-2.75, -1.125);
\draw[draw opacity=0.3] (-2.5, -1.0) -- (-2.5, -0.75);
\draw[draw opacity=0.3] (-2.5, -0.75) -- (-2.375, -0.75);
\draw[draw opacity=0.3] (-2.5, -0.75) -- (-2.625, -0.75);
\draw[draw opacity=0.3] (-2.5, -0.75) -- (-2.5, -0.625);
\draw[draw opacity=0.3] (-2.5, -1.0) -- (-2.5, -1.25);
\draw[draw opacity=0.3] (-2.5, -1.25) -- (-2.375, -1.25);
\draw[draw opacity=0.3] (-2.5, -1.25) -- (-2.625, -1.25);
\draw[draw opacity=0.3] (-2.5, -1.25) -- (-2.5, -1.375);
\draw[draw opacity=1] (-2.0, -1.0) -- (-2.0, -1.5);
\filldraw (-2.0,-1.5) circle (0.05);
\draw[draw opacity=0.3] (-2.0, -1.5) -- (-1.75, -1.5);
\draw[draw opacity=0.3] (-1.75, -1.5) -- (-1.625, -1.5);
\draw[draw opacity=0.3] (-1.75, -1.5) -- (-1.75, -1.375);
\draw[draw opacity=0.3] (-1.75, -1.5) -- (-1.75, -1.625);
\draw[draw opacity=0.3] (-2.0, -1.5) -- (-2.25, -1.5);
\draw[draw opacity=0.3] (-2.25, -1.5) -- (-2.375, -1.5);
\draw[draw opacity=0.3] (-2.25, -1.5) -- (-2.25, -1.375);
\draw[draw opacity=0.3] (-2.25, -1.5) -- (-2.25, -1.625);
\draw[draw opacity=0.3] (-2.0, -1.5) -- (-2.0, -1.75);
\draw[draw opacity=0.3] (-2.0, -1.75) -- (-1.875, -1.75);
\draw[draw opacity=0.3] (-2.0, -1.75) -- (-2.125, -1.75);
\draw[draw opacity=0.3] (-2.0, -1.75) -- (-2.0, -1.875);
\draw[draw opacity=1] (0, 0) -- (0, 2);
\filldraw (0,2) circle (0.05);
\draw[draw opacity=1] (0, 2) -- (1.0, 2.0);
\filldraw (1.0,2.0) circle (0.05);
\draw[draw opacity=1] (1.0, 2.0) -- (1.5, 2.0);
\filldraw (1.5,2.0) circle (0.05);
\draw[draw opacity=0.3] (1.5, 2.0) -- (1.75, 2.0);
\draw[draw opacity=0.3] (1.75, 2.0) -- (1.875, 2.0);
\draw[draw opacity=0.3] (1.75, 2.0) -- (1.75, 2.125);
\draw[draw opacity=0.3] (1.75, 2.0) -- (1.75, 1.875);
\draw[draw opacity=0.3] (1.5, 2.0) -- (1.5, 2.25);
\draw[draw opacity=0.3] (1.5, 2.25) -- (1.625, 2.25);
\draw[draw opacity=0.3] (1.5, 2.25) -- (1.375, 2.25);
\draw[draw opacity=0.3] (1.5, 2.25) -- (1.5, 2.375);
\draw[draw opacity=0.3] (1.5, 2.0) -- (1.5, 1.75);
\draw[draw opacity=0.3] (1.5, 1.75) -- (1.625, 1.75);
\draw[draw opacity=0.3] (1.5, 1.75) -- (1.375, 1.75);
\draw[draw opacity=0.3] (1.5, 1.75) -- (1.5, 1.625);
\draw[draw opacity=1] (1.0, 2.0) -- (1.0, 2.5);
\filldraw (1.0,2.5) circle (0.05);
\draw[draw opacity=0.3] (1.0, 2.5) -- (1.25, 2.5);
\draw[draw opacity=0.3] (1.25, 2.5) -- (1.375, 2.5);
\draw[draw opacity=0.3] (1.25, 2.5) -- (1.25, 2.625);
\draw[draw opacity=0.3] (1.25, 2.5) -- (1.25, 2.375);
\draw[draw opacity=0.3] (1.0, 2.5) -- (0.75, 2.5);
\draw[draw opacity=0.3] (0.75, 2.5) -- (0.625, 2.5);
\draw[draw opacity=0.3] (0.75, 2.5) -- (0.75, 2.625);
\draw[draw opacity=0.3] (0.75, 2.5) -- (0.75, 2.375);
\draw[draw opacity=0.3] (1.0, 2.5) -- (1.0, 2.75);
\draw[draw opacity=0.3] (1.0, 2.75) -- (1.125, 2.75);
\draw[draw opacity=0.3] (1.0, 2.75) -- (0.875, 2.75);
\draw[draw opacity=0.3] (1.0, 2.75) -- (1.0, 2.875);
\draw[draw opacity=1] (1.0, 2.0) -- (1.0, 1.5);
\filldraw (1.0,1.5) circle (0.05);
\draw[draw opacity=0.3] (1.0, 1.5) -- (1.25, 1.5);
\draw[draw opacity=0.3] (1.25, 1.5) -- (1.375, 1.5);
\draw[draw opacity=0.3] (1.25, 1.5) -- (1.25, 1.625);
\draw[draw opacity=0.3] (1.25, 1.5) -- (1.25, 1.375);
\draw[draw opacity=0.3] (1.0, 1.5) -- (0.75, 1.5);
\draw[draw opacity=0.3] (0.75, 1.5) -- (0.625, 1.5);
\draw[draw opacity=0.3] (0.75, 1.5) -- (0.75, 1.625);
\draw[draw opacity=0.3] (0.75, 1.5) -- (0.75, 1.375);
\draw[draw opacity=0.3] (1.0, 1.5) -- (1.0, 1.25);
\draw[draw opacity=0.3] (1.0, 1.25) -- (1.125, 1.25);
\draw[draw opacity=0.3] (1.0, 1.25) -- (0.875, 1.25);
\draw[draw opacity=0.3] (1.0, 1.25) -- (1.0, 1.125);
\draw[draw opacity=1] (0, 2) -- (-1.0, 2.0);
\filldraw (-1.0,2.0) circle (0.05);
\draw[draw opacity=1] (-1.0, 2.0) -- (-1.5, 2.0);
\filldraw (-1.5,2.0) circle (0.05);
\draw[draw opacity=0.3] (-1.5, 2.0) -- (-1.75, 2.0);
\draw[draw opacity=0.3] (-1.75, 2.0) -- (-1.875, 2.0);
\draw[draw opacity=0.3] (-1.75, 2.0) -- (-1.75, 2.125);
\draw[draw opacity=0.3] (-1.75, 2.0) -- (-1.75, 1.875);
\draw[draw opacity=0.3] (-1.5, 2.0) -- (-1.5, 2.25);
\draw[draw opacity=0.3] (-1.5, 2.25) -- (-1.375, 2.25);
\draw[draw opacity=0.3] (-1.5, 2.25) -- (-1.625, 2.25);
\draw[draw opacity=0.3] (-1.5, 2.25) -- (-1.5, 2.375);
\draw[draw opacity=0.3] (-1.5, 2.0) -- (-1.5, 1.75);
\draw[draw opacity=0.3] (-1.5, 1.75) -- (-1.375, 1.75);
\draw[draw opacity=0.3] (-1.5, 1.75) -- (-1.625, 1.75);
\draw[draw opacity=0.3] (-1.5, 1.75) -- (-1.5, 1.625);
\draw[draw opacity=1] (-1.0, 2.0) -- (-1.0, 2.5);
\filldraw (-1.0,2.5) circle (0.05);
\draw[draw opacity=0.3] (-1.0, 2.5) -- (-0.75, 2.5);
\draw[draw opacity=0.3] (-0.75, 2.5) -- (-0.625, 2.5);
\draw[draw opacity=0.3] (-0.75, 2.5) -- (-0.75, 2.625);
\draw[draw opacity=0.3] (-0.75, 2.5) -- (-0.75, 2.375);
\draw[draw opacity=0.3] (-1.0, 2.5) -- (-1.25, 2.5);
\draw[draw opacity=0.3] (-1.25, 2.5) -- (-1.375, 2.5);
\draw[draw opacity=0.3] (-1.25, 2.5) -- (-1.25, 2.625);
\draw[draw opacity=0.3] (-1.25, 2.5) -- (-1.25, 2.375);
\draw[draw opacity=0.3] (-1.0, 2.5) -- (-1.0, 2.75);
\draw[draw opacity=0.3] (-1.0, 2.75) -- (-0.875, 2.75);
\draw[draw opacity=0.3] (-1.0, 2.75) -- (-1.125, 2.75);
\draw[draw opacity=0.3] (-1.0, 2.75) -- (-1.0, 2.875);
\draw[draw opacity=1] (-1.0, 2.0) -- (-1.0, 1.5);
\filldraw (-1.0,1.5) circle (0.05);
\draw[draw opacity=0.3] (-1.0, 1.5) -- (-0.75, 1.5);
\draw[draw opacity=0.3] (-0.75, 1.5) -- (-0.625, 1.5);
\draw[draw opacity=0.3] (-0.75, 1.5) -- (-0.75, 1.625);
\draw[draw opacity=0.3] (-0.75, 1.5) -- (-0.75, 1.375);
\draw[draw opacity=0.3] (-1.0, 1.5) -- (-1.25, 1.5);
\draw[draw opacity=0.3] (-1.25, 1.5) -- (-1.375, 1.5);
\draw[draw opacity=0.3] (-1.25, 1.5) -- (-1.25, 1.625);
\draw[draw opacity=0.3] (-1.25, 1.5) -- (-1.25, 1.375);
\draw[draw opacity=0.3] (-1.0, 1.5) -- (-1.0, 1.25);
\draw[draw opacity=0.3] (-1.0, 1.25) -- (-0.875, 1.25);
\draw[draw opacity=0.3] (-1.0, 1.25) -- (-1.125, 1.25);
\draw[draw opacity=0.3] (-1.0, 1.25) -- (-1.0, 1.125);
\draw[draw opacity=1] (0, 2) -- (0.0, 3.0);
\filldraw (0.0,3.0) circle (0.05);
\draw[draw opacity=1] (0.0, 3.0) -- (0.5, 3.0);
\filldraw (0.5,3.0) circle (0.05);
\draw[draw opacity=0.3] (0.5, 3.0) -- (0.75, 3.0);
\draw[draw opacity=0.3] (0.75, 3.0) -- (0.875, 3.0);
\draw[draw opacity=0.3] (0.75, 3.0) -- (0.75, 3.125);
\draw[draw opacity=0.3] (0.75, 3.0) -- (0.75, 2.875);
\draw[draw opacity=0.3] (0.5, 3.0) -- (0.5, 3.25);
\draw[draw opacity=0.3] (0.5, 3.25) -- (0.625, 3.25);
\draw[draw opacity=0.3] (0.5, 3.25) -- (0.375, 3.25);
\draw[draw opacity=0.3] (0.5, 3.25) -- (0.5, 3.375);
\draw[draw opacity=0.3] (0.5, 3.0) -- (0.5, 2.75);
\draw[draw opacity=0.3] (0.5, 2.75) -- (0.625, 2.75);
\draw[draw opacity=0.3] (0.5, 2.75) -- (0.375, 2.75);
\draw[draw opacity=0.3] (0.5, 2.75) -- (0.5, 2.625);
\draw[draw opacity=1] (0.0, 3.0) -- (-0.5, 3.0);
\filldraw (-0.5,3.0) circle (0.05);
\draw[draw opacity=0.3] (-0.5, 3.0) -- (-0.75, 3.0);
\draw[draw opacity=0.3] (-0.75, 3.0) -- (-0.875, 3.0);
\draw[draw opacity=0.3] (-0.75, 3.0) -- (-0.75, 3.125);
\draw[draw opacity=0.3] (-0.75, 3.0) -- (-0.75, 2.875);
\draw[draw opacity=0.3] (-0.5, 3.0) -- (-0.5, 3.25);
\draw[draw opacity=0.3] (-0.5, 3.25) -- (-0.375, 3.25);
\draw[draw opacity=0.3] (-0.5, 3.25) -- (-0.625, 3.25);
\draw[draw opacity=0.3] (-0.5, 3.25) -- (-0.5, 3.375);
\draw[draw opacity=0.3] (-0.5, 3.0) -- (-0.5, 2.75);
\draw[draw opacity=0.3] (-0.5, 2.75) -- (-0.375, 2.75);
\draw[draw opacity=0.3] (-0.5, 2.75) -- (-0.625, 2.75);
\draw[draw opacity=0.3] (-0.5, 2.75) -- (-0.5, 2.625);
\draw[draw opacity=1] (0.0, 3.0) -- (0.0, 3.5);
\filldraw (0.0,3.5) circle (0.05);
\draw[draw opacity=0.3] (0.0, 3.5) -- (0.25, 3.5);
\draw[draw opacity=0.3] (0.25, 3.5) -- (0.375, 3.5);
\draw[draw opacity=0.3] (0.25, 3.5) -- (0.25, 3.625);
\draw[draw opacity=0.3] (0.25, 3.5) -- (0.25, 3.375);
\draw[draw opacity=0.3] (0.0, 3.5) -- (-0.25, 3.5);
\draw[draw opacity=0.3] (-0.25, 3.5) -- (-0.375, 3.5);
\draw[draw opacity=0.3] (-0.25, 3.5) -- (-0.25, 3.625);
\draw[draw opacity=0.3] (-0.25, 3.5) -- (-0.25, 3.375);
\draw[draw opacity=0.3] (0.0, 3.5) -- (0.0, 3.75);
\draw[draw opacity=0.3] (0.0, 3.75) -- (0.125, 3.75);
\draw[draw opacity=0.3] (0.0, 3.75) -- (-0.125, 3.75);
\draw[draw opacity=0.3] (0.0, 3.75) -- (0.0, 3.875);
\draw[draw opacity=1] (0, 0) -- (0, -2);
\filldraw (0,-2) circle (0.05);
\draw[draw opacity=1] (0, -2) -- (1.0, -2.0);
\filldraw (1.0,-2.0) circle (0.05);
\draw[draw opacity=1] (1.0, -2.0) -- (1.5, -2.0);
\filldraw (1.5,-2.0) circle (0.05);
\draw[draw opacity=0.3] (1.5, -2.0) -- (1.75, -2.0);
\draw[draw opacity=0.3] (1.75, -2.0) -- (1.875, -2.0);
\draw[draw opacity=0.3] (1.75, -2.0) -- (1.75, -1.875);
\draw[draw opacity=0.3] (1.75, -2.0) -- (1.75, -2.125);
\draw[draw opacity=0.3] (1.5, -2.0) -- (1.5, -1.75);
\draw[draw opacity=0.3] (1.5, -1.75) -- (1.625, -1.75);
\draw[draw opacity=0.3] (1.5, -1.75) -- (1.375, -1.75);
\draw[draw opacity=0.3] (1.5, -1.75) -- (1.5, -1.625);
\draw[draw opacity=0.3] (1.5, -2.0) -- (1.5, -2.25);
\draw[draw opacity=0.3] (1.5, -2.25) -- (1.625, -2.25);
\draw[draw opacity=0.3] (1.5, -2.25) -- (1.375, -2.25);
\draw[draw opacity=0.3] (1.5, -2.25) -- (1.5, -2.375);
\draw[draw opacity=1] (1.0, -2.0) -- (1.0, -1.5);
\filldraw (1.0,-1.5) circle (0.05);
\draw[draw opacity=0.3] (1.0, -1.5) -- (1.25, -1.5);
\draw[draw opacity=0.3] (1.25, -1.5) -- (1.375, -1.5);
\draw[draw opacity=0.3] (1.25, -1.5) -- (1.25, -1.375);
\draw[draw opacity=0.3] (1.25, -1.5) -- (1.25, -1.625);
\draw[draw opacity=0.3] (1.0, -1.5) -- (0.75, -1.5);
\draw[draw opacity=0.3] (0.75, -1.5) -- (0.625, -1.5);
\draw[draw opacity=0.3] (0.75, -1.5) -- (0.75, -1.375);
\draw[draw opacity=0.3] (0.75, -1.5) -- (0.75, -1.625);
\draw[draw opacity=0.3] (1.0, -1.5) -- (1.0, -1.25);
\draw[draw opacity=0.3] (1.0, -1.25) -- (1.125, -1.25);
\draw[draw opacity=0.3] (1.0, -1.25) -- (0.875, -1.25);
\draw[draw opacity=0.3] (1.0, -1.25) -- (1.0, -1.125);
\draw[draw opacity=1] (1.0, -2.0) -- (1.0, -2.5);
\filldraw (1.0,-2.5) circle (0.05);
\draw[draw opacity=0.3] (1.0, -2.5) -- (1.25, -2.5);
\draw[draw opacity=0.3] (1.25, -2.5) -- (1.375, -2.5);
\draw[draw opacity=0.3] (1.25, -2.5) -- (1.25, -2.375);
\draw[draw opacity=0.3] (1.25, -2.5) -- (1.25, -2.625);
\draw[draw opacity=0.3] (1.0, -2.5) -- (0.75, -2.5);
\draw[draw opacity=0.3] (0.75, -2.5) -- (0.625, -2.5);
\draw[draw opacity=0.3] (0.75, -2.5) -- (0.75, -2.375);
\draw[draw opacity=0.3] (0.75, -2.5) -- (0.75, -2.625);
\draw[draw opacity=0.3] (1.0, -2.5) -- (1.0, -2.75);
\draw[draw opacity=0.3] (1.0, -2.75) -- (1.125, -2.75);
\draw[draw opacity=0.3] (1.0, -2.75) -- (0.875, -2.75);
\draw[draw opacity=0.3] (1.0, -2.75) -- (1.0, -2.875);
\draw[draw opacity=1] (0, -2) -- (-1.0, -2.0);
\filldraw (-1.0,-2.0) circle (0.05);
\draw[draw opacity=1] (-1.0, -2.0) -- (-1.5, -2.0);
\filldraw (-1.5,-2.0) circle (0.05);
\draw[draw opacity=0.3] (-1.5, -2.0) -- (-1.75, -2.0);
\draw[draw opacity=0.3] (-1.75, -2.0) -- (-1.875, -2.0);
\draw[draw opacity=0.3] (-1.75, -2.0) -- (-1.75, -1.875);
\draw[draw opacity=0.3] (-1.75, -2.0) -- (-1.75, -2.125);
\draw[draw opacity=0.3] (-1.5, -2.0) -- (-1.5, -1.75);
\draw[draw opacity=0.3] (-1.5, -1.75) -- (-1.375, -1.75);
\draw[draw opacity=0.3] (-1.5, -1.75) -- (-1.625, -1.75);
\draw[draw opacity=0.3] (-1.5, -1.75) -- (-1.5, -1.625);
\draw[draw opacity=0.3] (-1.5, -2.0) -- (-1.5, -2.25);
\draw[draw opacity=0.3] (-1.5, -2.25) -- (-1.375, -2.25);
\draw[draw opacity=0.3] (-1.5, -2.25) -- (-1.625, -2.25);
\draw[draw opacity=0.3] (-1.5, -2.25) -- (-1.5, -2.375);
\draw[draw opacity=1] (-1.0, -2.0) -- (-1.0, -1.5);
\filldraw (-1.0,-1.5) circle (0.05);
\draw[draw opacity=0.3] (-1.0, -1.5) -- (-0.75, -1.5);
\draw[draw opacity=0.3] (-0.75, -1.5) -- (-0.625, -1.5);
\draw[draw opacity=0.3] (-0.75, -1.5) -- (-0.75, -1.375);
\draw[draw opacity=0.3] (-0.75, -1.5) -- (-0.75, -1.625);
\draw[draw opacity=0.3] (-1.0, -1.5) -- (-1.25, -1.5);
\draw[draw opacity=0.3] (-1.25, -1.5) -- (-1.375, -1.5);
\draw[draw opacity=0.3] (-1.25, -1.5) -- (-1.25, -1.375);
\draw[draw opacity=0.3] (-1.25, -1.5) -- (-1.25, -1.625);
\draw[draw opacity=0.3] (-1.0, -1.5) -- (-1.0, -1.25);
\draw[draw opacity=0.3] (-1.0, -1.25) -- (-0.875, -1.25);
\draw[draw opacity=0.3] (-1.0, -1.25) -- (-1.125, -1.25);
\draw[draw opacity=0.3] (-1.0, -1.25) -- (-1.0, -1.125);
\draw[draw opacity=1] (-1.0, -2.0) -- (-1.0, -2.5);
\filldraw (-1.0,-2.5) circle (0.05);
\draw[draw opacity=0.3] (-1.0, -2.5) -- (-0.75, -2.5);
\draw[draw opacity=0.3] (-0.75, -2.5) -- (-0.625, -2.5);
\draw[draw opacity=0.3] (-0.75, -2.5) -- (-0.75, -2.375);
\draw[draw opacity=0.3] (-0.75, -2.5) -- (-0.75, -2.625);
\draw[draw opacity=0.3] (-1.0, -2.5) -- (-1.25, -2.5);
\draw[draw opacity=0.3] (-1.25, -2.5) -- (-1.375, -2.5);
\draw[draw opacity=0.3] (-1.25, -2.5) -- (-1.25, -2.375);
\draw[draw opacity=0.3] (-1.25, -2.5) -- (-1.25, -2.625);
\draw[draw opacity=0.3] (-1.0, -2.5) -- (-1.0, -2.75);
\draw[draw opacity=0.3] (-1.0, -2.75) -- (-0.875, -2.75);
\draw[draw opacity=0.3] (-1.0, -2.75) -- (-1.125, -2.75);
\draw[draw opacity=0.3] (-1.0, -2.75) -- (-1.0, -2.875);
\draw[draw opacity=1] (0, -2) -- (0.0, -3.0);
\filldraw (0.0,-3.0) circle (0.05);
\draw[draw opacity=1] (0.0, -3.0) -- (0.5, -3.0);
\filldraw (0.5,-3.0) circle (0.05);
\draw[draw opacity=0.3] (0.5, -3.0) -- (0.75, -3.0);
\draw[draw opacity=0.3] (0.75, -3.0) -- (0.875, -3.0);
\draw[draw opacity=0.3] (0.75, -3.0) -- (0.75, -2.875);
\draw[draw opacity=0.3] (0.75, -3.0) -- (0.75, -3.125);
\draw[draw opacity=0.3] (0.5, -3.0) -- (0.5, -2.75);
\draw[draw opacity=0.3] (0.5, -2.75) -- (0.625, -2.75);
\draw[draw opacity=0.3] (0.5, -2.75) -- (0.375, -2.75);
\draw[draw opacity=0.3] (0.5, -2.75) -- (0.5, -2.625);
\draw[draw opacity=0.3] (0.5, -3.0) -- (0.5, -3.25);
\draw[draw opacity=0.3] (0.5, -3.25) -- (0.625, -3.25);
\draw[draw opacity=0.3] (0.5, -3.25) -- (0.375, -3.25);
\draw[draw opacity=0.3] (0.5, -3.25) -- (0.5, -3.375);
\draw[draw opacity=1] (0.0, -3.0) -- (-0.5, -3.0);
\filldraw (-0.5,-3.0) circle (0.05);
\draw[draw opacity=0.3] (-0.5, -3.0) -- (-0.75, -3.0);
\draw[draw opacity=0.3] (-0.75, -3.0) -- (-0.875, -3.0);
\draw[draw opacity=0.3] (-0.75, -3.0) -- (-0.75, -2.875);
\draw[draw opacity=0.3] (-0.75, -3.0) -- (-0.75, -3.125);
\draw[draw opacity=0.3] (-0.5, -3.0) -- (-0.5, -2.75);
\draw[draw opacity=0.3] (-0.5, -2.75) -- (-0.375, -2.75);
\draw[draw opacity=0.3] (-0.5, -2.75) -- (-0.625, -2.75);
\draw[draw opacity=0.3] (-0.5, -2.75) -- (-0.5, -2.625);
\draw[draw opacity=0.3] (-0.5, -3.0) -- (-0.5, -3.25);
\draw[draw opacity=0.3] (-0.5, -3.25) -- (-0.375, -3.25);
\draw[draw opacity=0.3] (-0.5, -3.25) -- (-0.625, -3.25);
\draw[draw opacity=0.3] (-0.5, -3.25) -- (-0.5, -3.375);
\draw[draw opacity=1] (0.0, -3.0) -- (0.0, -3.5);
\filldraw (0.0,-3.5) circle (0.05);
\draw[draw opacity=0.3] (0.0, -3.5) -- (0.25, -3.5);
\draw[draw opacity=0.3] (0.25, -3.5) -- (0.375, -3.5);
\draw[draw opacity=0.3] (0.25, -3.5) -- (0.25, -3.375);
\draw[draw opacity=0.3] (0.25, -3.5) -- (0.25, -3.625);
\draw[draw opacity=0.3] (0.0, -3.5) -- (-0.25, -3.5);
\draw[draw opacity=0.3] (-0.25, -3.5) -- (-0.375, -3.5);
\draw[draw opacity=0.3] (-0.25, -3.5) -- (-0.25, -3.375);
\draw[draw opacity=0.3] (-0.25, -3.5) -- (-0.25, -3.625);
\draw[draw opacity=0.3] (0.0, -3.5) -- (0.0, -3.75);
\draw[draw opacity=0.3] (0.0, -3.75) -- (0.125, -3.75);
\draw[draw opacity=0.3] (0.0, -3.75) -- (-0.125, -3.75);
\draw[draw opacity=0.3] (0.0, -3.75) -- (0.0, -3.875);
